Electrostatic interaction between non-identical charged particles at an electrolyte interface

In this thesis we study the lateral electrostatic interaction between a pair of non-identical, moderately charged colloidal particles trapped at an electrolyte interface in the limit of short inter-particle separations. Using a simplified model system we solve the problem analytically within the framework of linearised Poisson-Boltzmann theory and classical density functional theory. In the first step, we calculate the electrostatic potential inside the system exactly as well as within the widely used superposition approximation. Then these results are used to calculate the surface and line interaction energy densities between the particles. Contrary to the case of identical particles, depending upon the parameters of the system, we obtain that both the surface and the line interaction can vary non-monotonically with varying separation between the particles and the superposition approximation fails to predict the correct qualitative behaviours in most cases. Additionally, the superposition approximation is unable to predict the energy contributions quantitatively even at large distances. We also provide expression for the constant (independent of the inter-particle separation) interaction parameters, i.e., the surface tension, the line tension and the interfacial tension. Our results are expected to be of use for modelling particle-interaction at fluid interfaces and, in particular, for emulsion stabilization using oppositely charged particles.

==> cmp1_1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4680.00,2808.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(747,595){\makebox(0,0)[r]{\strut{}$-2$}}%
      \csname LTb\endcsname%
      \put(747,930){\makebox(0,0)[r]{\strut{}$-1.5$}}%
      \csname LTb\endcsname%
      \put(747,1264){\makebox(0,0)[r]{\strut{}$-1$}}%
      \csname LTb\endcsname%
      \put(747,1599){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \csname LTb\endcsname%
      \put(747,1934){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(747,2268){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%
      \put(747,2603){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(849,409){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1554,409){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(2259,409){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(2963,409){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%
      \put(3668,409){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%
      \put(4373,409){\makebox(0,0){\strut{}$10$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1599){\rotatebox{-270}{\makebox(0,0){\strut{}$\beta e\Phi$}}}%
      \csname LTb\endcsname%
      \put(2611,130){\makebox(0,0){\strut{}$z \,[\si{nm}]$}}%
      \csname LTb\endcsname%
      \put(3585,2436){\makebox(0,0)[r]{\strut{}$\Phi^e(0,z)$}}%
      \csname LTb\endcsname%
      \put(3585,2250){\makebox(0,0)[r]{\strut{}$\Phi^s(0,z)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{cmp1_1_pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> cmp1_1x.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4680.00,2808.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(543,595){\makebox(0,0)[r]{\strut{}$-6$}}%
      \csname LTb\endcsname%
      \put(543,882){\makebox(0,0)[r]{\strut{}$-5$}}%
      \csname LTb\endcsname%
      \put(543,1169){\makebox(0,0)[r]{\strut{}$-4$}}%
      \csname LTb\endcsname%
      \put(543,1456){\makebox(0,0)[r]{\strut{}$-3$}}%
      \csname LTb\endcsname%
      \put(543,1742){\makebox(0,0)[r]{\strut{}$-2$}}%
      \csname LTb\endcsname%
      \put(543,2029){\makebox(0,0)[r]{\strut{}$-1$}}%
      \csname LTb\endcsname%
      \put(543,2316){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(543,2603){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(645,409){\makebox(0,0){\strut{}$-40$}}%
      \csname LTb\endcsname%
      \put(1111,409){\makebox(0,0){\strut{}$-30$}}%
      \csname LTb\endcsname%
      \put(1577,409){\makebox(0,0){\strut{}$-20$}}%
      \csname LTb\endcsname%
      \put(2043,409){\makebox(0,0){\strut{}$-10$}}%
      \csname LTb\endcsname%
      \put(2509,409){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(2975,409){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(3441,409){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(3907,409){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%
      \put(4373,409){\makebox(0,0){\strut{}$40$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1599){\rotatebox{-270}{\makebox(0,0){\strut{}$\beta e\Phi^e$}}}%
      \csname LTb\endcsname%
      \put(2509,130){\makebox(0,0){\strut{}$x \,[\si{nm}]$}}%
      \csname LTb\endcsname%
      \put(3585,1692){\makebox(0,0)[r]{\strut{}$\Phi^e(x,0)$}}%
      \csname LTb\endcsname%
      \put(3585,1506){\makebox(0,0)[r]{\strut{}$\Phi^s(x,0)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{cmp1_1x_pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> cmp1_3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4680.00,2808.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(747,595){\makebox(0,0)[r]{\strut{}$-3$}}%
      \csname LTb\endcsname%
      \put(747,796){\makebox(0,0)[r]{\strut{}$-2.5$}}%
      \csname LTb\endcsname%
      \put(747,997){\makebox(0,0)[r]{\strut{}$-2$}}%
      \csname LTb\endcsname%
      \put(747,1197){\makebox(0,0)[r]{\strut{}$-1.5$}}%
      \csname LTb\endcsname%
      \put(747,1398){\makebox(0,0)[r]{\strut{}$-1$}}%
      \csname LTb\endcsname%
      \put(747,1599){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \csname LTb\endcsname%
      \put(747,1800){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(747,2001){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%
      \put(747,2201){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(747,2402){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \csname LTb\endcsname%
      \put(747,2603){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(849,409){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1554,409){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(2259,409){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(2963,409){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(3668,409){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(4373,409){\makebox(0,0){\strut{}$100$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1599){\rotatebox{-270}{\makebox(0,0){\strut{}$\beta e\Phi$}}}%
      \csname LTb\endcsname%
      \put(2611,130){\makebox(0,0){\strut{}$z \,[\si{nm}]$}}%
      \csname LTb\endcsname%
      \put(3585,2436){\makebox(0,0)[r]{\strut{}$\Phi^e(0,z)$}}%
      \csname LTb\endcsname%
      \put(3585,2250){\makebox(0,0)[r]{\strut{}$\Phi^s(0,z)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{cmp1_3_pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> cmp1_3x.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4680.00,2808.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(543,595){\makebox(0,0)[r]{\strut{}$-4$}}%
      \csname LTb\endcsname%
      \put(543,930){\makebox(0,0)[r]{\strut{}$-3$}}%
      \csname LTb\endcsname%
      \put(543,1264){\makebox(0,0)[r]{\strut{}$-2$}}%
      \csname LTb\endcsname%
      \put(543,1599){\makebox(0,0)[r]{\strut{}$-1$}}%
      \csname LTb\endcsname%
      \put(543,1934){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(543,2268){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(543,2603){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(645,409){\makebox(0,0){\strut{}$-400$}}%
      \csname LTb\endcsname%
      \put(1111,409){\makebox(0,0){\strut{}$-300$}}%
      \csname LTb\endcsname%
      \put(1577,409){\makebox(0,0){\strut{}$-200$}}%
      \csname LTb\endcsname%
      \put(2043,409){\makebox(0,0){\strut{}$-100$}}%
      \csname LTb\endcsname%
      \put(2509,409){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(2975,409){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(3441,409){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(3907,409){\makebox(0,0){\strut{}$300$}}%
      \csname LTb\endcsname%
      \put(4373,409){\makebox(0,0){\strut{}$400$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1599){\rotatebox{-270}{\makebox(0,0){\strut{}$\beta e\Phi$}}}%
      \csname LTb\endcsname%
      \put(2509,130){\makebox(0,0){\strut{}$x \,[\si{nm}]$}}%
      \csname LTb\endcsname%
      \put(3585,1692){\makebox(0,0)[r]{\strut{}$\Phi^e(x,0)$}}%
      \csname LTb\endcsname%
      \put(3585,1506){\makebox(0,0)[r]{\strut{}$\Phi^s(x,0)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{cmp1_3x_pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> cmp2_1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4680.00,2808.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(645,595){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \csname LTb\endcsname%
      \put(645,930){\makebox(0,0)[r]{\strut{}$3$}}%
      \csname LTb\endcsname%
      \put(645,1264){\makebox(0,0)[r]{\strut{}$3.5$}}%
      \csname LTb\endcsname%
      \put(645,1599){\makebox(0,0)[r]{\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(645,1934){\makebox(0,0)[r]{\strut{}$4.5$}}%
      \csname LTb\endcsname%
      \put(645,2268){\makebox(0,0)[r]{\strut{}$5$}}%
      \csname LTb\endcsname%
      \put(645,2603){\makebox(0,0)[r]{\strut{}$5.5$}}%
      \csname LTb\endcsname%
      \put(747,409){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1472,409){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(2197,409){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(2923,409){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%
      \put(3648,409){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%
      \put(4373,409){\makebox(0,0){\strut{}$10$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1599){\rotatebox{-270}{\makebox(0,0){\strut{}$\beta e\Phi$}}}%
      \csname LTb\endcsname%
      \put(2560,130){\makebox(0,0){\strut{}$z \,[\si{nm}]$}}%
      \csname LTb\endcsname%
      \put(3585,2436){\makebox(0,0)[r]{\strut{}$\Phi^e(0,z)$}}%
      \csname LTb\endcsname%
      \put(3585,2250){\makebox(0,0)[r]{\strut{}$\Phi^s(0,z)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{cmp2_1_pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> cmp2_1x.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4680.00,2808.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(543,595){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(543,818){\makebox(0,0)[r]{\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(543,1041){\makebox(0,0)[r]{\strut{}$6$}}%
      \csname LTb\endcsname%
      \put(543,1264){\makebox(0,0)[r]{\strut{}$8$}}%
      \csname LTb\endcsname%
      \put(543,1487){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(543,1711){\makebox(0,0)[r]{\strut{}$12$}}%
      \csname LTb\endcsname%
      \put(543,1934){\makebox(0,0)[r]{\strut{}$14$}}%
      \csname LTb\endcsname%
      \put(543,2157){\makebox(0,0)[r]{\strut{}$16$}}%
      \csname LTb\endcsname%
      \put(543,2380){\makebox(0,0)[r]{\strut{}$18$}}%
      \csname LTb\endcsname%
      \put(543,2603){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(645,409){\makebox(0,0){\strut{}$-40$}}%
      \csname LTb\endcsname%
      \put(1111,409){\makebox(0,0){\strut{}$-30$}}%
      \csname LTb\endcsname%
      \put(1577,409){\makebox(0,0){\strut{}$-20$}}%
      \csname LTb\endcsname%
      \put(2043,409){\makebox(0,0){\strut{}$-10$}}%
      \csname LTb\endcsname%
      \put(2509,409){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(2975,409){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(3441,409){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(3907,409){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%
      \put(4373,409){\makebox(0,0){\strut{}$40$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1599){\rotatebox{-270}{\makebox(0,0){\strut{}$\beta e\Phi^e$}}}%
      \csname LTb\endcsname%
      \put(2509,130){\makebox(0,0){\strut{}$x \,[\si{nm}]$}}%
      \csname LTb\endcsname%
      \put(3585,1692){\makebox(0,0)[r]{\strut{}$\Phi^e(x,0)$}}%
      \csname LTb\endcsname%
      \put(3585,1506){\makebox(0,0)[r]{\strut{}$\Phi^s(x,0)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{cmp2_1x_pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> cmp2_3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4680.00,2808.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(645,595){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(645,930){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%
      \put(645,1264){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(645,1599){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \csname LTb\endcsname%
      \put(645,1934){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(645,2268){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \csname LTb\endcsname%
      \put(645,2603){\makebox(0,0)[r]{\strut{}$3$}}%
      \csname LTb\endcsname%
      \put(747,409){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1472,409){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(2197,409){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(2923,409){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(3648,409){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(4373,409){\makebox(0,0){\strut{}$100$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1599){\rotatebox{-270}{\makebox(0,0){\strut{}$\beta e\Phi$}}}%
      \csname LTb\endcsname%
      \put(2560,130){\makebox(0,0){\strut{}$z \,[\si{nm}]$}}%
      \csname LTb\endcsname%
      \put(3585,2436){\makebox(0,0)[r]{\strut{}$\Phi^e(0,z)$}}%
      \csname LTb\endcsname%
      \put(3585,2250){\makebox(0,0)[r]{\strut{}$\Phi^s(0,z)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{cmp2_3_pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> cmp2_3x.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4680.00,2808.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(441,595){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(441,930){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(441,1264){\makebox(0,0)[r]{\strut{}$3$}}%
      \csname LTb\endcsname%
      \put(441,1599){\makebox(0,0)[r]{\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(441,1934){\makebox(0,0)[r]{\strut{}$5$}}%
      \csname LTb\endcsname%
      \put(441,2268){\makebox(0,0)[r]{\strut{}$6$}}%
      \csname LTb\endcsname%
      \put(441,2603){\makebox(0,0)[r]{\strut{}$7$}}%
      \csname LTb\endcsname%
      \put(543,409){\makebox(0,0){\strut{}$-400$}}%
      \csname LTb\endcsname%
      \put(1022,409){\makebox(0,0){\strut{}$-300$}}%
      \csname LTb\endcsname%
      \put(1501,409){\makebox(0,0){\strut{}$-200$}}%
      \csname LTb\endcsname%
      \put(1979,409){\makebox(0,0){\strut{}$-100$}}%
      \csname LTb\endcsname%
      \put(2458,409){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(2937,409){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(3416,409){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(3894,409){\makebox(0,0){\strut{}$300$}}%
      \csname LTb\endcsname%
      \put(4373,409){\makebox(0,0){\strut{}$400$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1599){\rotatebox{-270}{\makebox(0,0){\strut{}$\beta e\Phi$}}}%
      \csname LTb\endcsname%
      \put(2458,130){\makebox(0,0){\strut{}$x \,[\si{nm}]$}}%
      \csname LTb\endcsname%
      \put(3585,1692){\makebox(0,0)[r]{\strut{}$\Phi^e(x,0)$}}%
      \csname LTb\endcsname%
      \put(3585,1506){\makebox(0,0)[r]{\strut{}$\Phi^s(x,0)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{cmp2_3x_pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> en_00pp_2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4680.00,2808.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1155,643){\makebox(0,0)[r]{\strut{}$-7\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1155,923){\makebox(0,0)[r]{\strut{}$-6\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1155,1203){\makebox(0,0)[r]{\strut{}$-5\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1155,1483){\makebox(0,0)[r]{\strut{}$-4\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1155,1763){\makebox(0,0)[r]{\strut{}$-3\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1155,2043){\makebox(0,0)[r]{\strut{}$-2\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1155,2323){\makebox(0,0)[r]{\strut{}$-1\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1155,2603){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1257,409){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1647,409){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(2036,409){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(2426,409){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(2815,409){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(3205,409){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(3594,409){\makebox(0,0){\strut{}$120$}}%
      \csname LTb\endcsname%
      \put(3984,409){\makebox(0,0){\strut{}$140$}}%
      \csname LTb\endcsname%
      \put(4373,409){\makebox(0,0){\strut{}$160$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1599){\rotatebox{-270}{\makebox(0,0){\strut{}$\omega_{\tau}(L) \,[\si{J/m}]$}}}%
      \csname LTb\endcsname%
      \put(2815,130){\makebox(0,0){\strut{}$L \,[\si{nm}]$}}%
      \csname LTb\endcsname%
      \put(3891,948){\makebox(0,0)[r]{\strut{}$\omega_{\tau}^e(L)$}}%
      \csname LTb\endcsname%
      \put(3891,762){\makebox(0,0)[r]{\strut{}$\omega_{\tau}^s(L)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{en_00pp_2_pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> en_00pp_4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4680.00,2808.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1053,595){\makebox(0,0)[r]{\strut{}$1\cdot10^{-17}$}}%
      \csname LTb\endcsname%
      \put(1053,846){\makebox(0,0)[r]{\strut{}$1\cdot10^{-16}$}}%
      \csname LTb\endcsname%
      \put(1053,1097){\makebox(0,0)[r]{\strut{}$1\cdot10^{-15}$}}%
      \csname LTb\endcsname%
      \put(1053,1348){\makebox(0,0)[r]{\strut{}$1\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1053,1599){\makebox(0,0)[r]{\strut{}$1\cdot10^{-13}$}}%
      \csname LTb\endcsname%
      \put(1053,1850){\makebox(0,0)[r]{\strut{}$1\cdot10^{-12}$}}%
      \csname LTb\endcsname%
      \put(1053,2101){\makebox(0,0)[r]{\strut{}$1\cdot10^{-11}$}}%
      \csname LTb\endcsname%
      \put(1053,2352){\makebox(0,0)[r]{\strut{}$1\cdot10^{-10}$}}%
      \csname LTb\endcsname%
      \put(1053,2603){\makebox(0,0)[r]{\strut{}$1\cdot10^{-9}$}}%
      \csname LTb\endcsname%
      \put(1155,409){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1691,409){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%
      \put(2228,409){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(2764,409){\makebox(0,0){\strut{}$150$}}%
      \csname LTb\endcsname%
      \put(3300,409){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(3837,409){\makebox(0,0){\strut{}$250$}}%
      \csname LTb\endcsname%
      \put(4373,409){\makebox(0,0){\strut{}$300$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1599){\rotatebox{-270}{\makebox(0,0){\strut{}$\abs{\omega_{\tau}(L)} \,[\si{J/m}]$}}}%
      \csname LTb\endcsname%
      \put(2764,130){\makebox(0,0){\strut{}$L \,[\si{nm}]$}}%
      \csname LTb\endcsname%
      \put(3891,2436){\makebox(0,0)[r]{\strut{}$\omega_{\tau}^e(L)$}}%
      \csname LTb\endcsname%
      \put(3891,2250){\makebox(0,0)[r]{\strut{}$\omega_{\tau}^s(L)$}}%
      \csname LTb\endcsname%
      \put(3891,2064){\makebox(0,0)[r]{\strut{}$\propto e^{-k_2L}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{en_00pp_4_pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> en_00pp_6.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4680.00,2808.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(543,796){\makebox(0,0)[r]{\strut{}$-4$}}%
      \csname LTb\endcsname%
      \put(543,1197){\makebox(0,0)[r]{\strut{}$-2$}}%
      \csname LTb\endcsname%
      \put(543,1599){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(543,2001){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(543,2402){\makebox(0,0)[r]{\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(645,409){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1266,409){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%
      \put(1888,409){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(2509,409){\makebox(0,0){\strut{}$150$}}%
      \csname LTb\endcsname%
      \put(3130,409){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(3752,409){\makebox(0,0){\strut{}$250$}}%
      \csname LTb\endcsname%
      \put(4373,409){\makebox(0,0){\strut{}$300$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1599){\rotatebox{-270}{\makebox(0,0){\strut{}$\omega_{\tau}(L)^e/\omega_{\tau}(L)^s$}}}%
      \csname LTb\endcsname%
      \put(2509,130){\makebox(0,0){\strut{}$L \,[\si{nm}]$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{en_00pp_6_pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> en_0p0p_2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4680.00,2808.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1155,650){\makebox(0,0)[r]{\strut{}$-3\cdot10^{-15}$}}%
      \csname LTb\endcsname%
      \put(1155,873){\makebox(0,0)[r]{\strut{}$-2\cdot10^{-15}$}}%
      \csname LTb\endcsname%
      \put(1155,1095){\makebox(0,0)[r]{\strut{}$-1\cdot10^{-15}$}}%
      \csname LTb\endcsname%
      \put(1155,1318){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1155,1541){\makebox(0,0)[r]{\strut{}$1\cdot10^{-15}$}}%
      \csname LTb\endcsname%
      \put(1155,1763){\makebox(0,0)[r]{\strut{}$2\cdot10^{-15}$}}%
      \csname LTb\endcsname%
      \put(1155,1986){\makebox(0,0)[r]{\strut{}$3\cdot10^{-15}$}}%
      \csname LTb\endcsname%
      \put(1155,2208){\makebox(0,0)[r]{\strut{}$4\cdot10^{-15}$}}%
      \csname LTb\endcsname%
      \put(1155,2431){\makebox(0,0)[r]{\strut{}$5\cdot10^{-15}$}}%
      \csname LTb\endcsname%
      \put(1257,409){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1647,409){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(2036,409){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(2426,409){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(2815,409){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(3205,409){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(3594,409){\makebox(0,0){\strut{}$120$}}%
      \csname LTb\endcsname%
      \put(3984,409){\makebox(0,0){\strut{}$140$}}%
      \csname LTb\endcsname%
      \put(4373,409){\makebox(0,0){\strut{}$160$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1599){\rotatebox{-270}{\makebox(0,0){\strut{}$\omega_{\tau}(L) \,[\si{J/m}]$}}}%
      \csname LTb\endcsname%
      \put(2815,130){\makebox(0,0){\strut{}$L \,[\si{nm}]$}}%
      \csname LTb\endcsname%
      \put(3891,2436){\makebox(0,0)[r]{\strut{}$\omega_{\tau}^e(L)$}}%
      \csname LTb\endcsname%
      \put(3891,2250){\makebox(0,0)[r]{\strut{}$\omega_{\tau}^s(L)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{en_0p0p_2_pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> en_0p0p_4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4680.00,2808.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1053,595){\makebox(0,0)[r]{\strut{}$1\cdot10^{-22}$}}%
      \csname LTb\endcsname%
      \put(1053,930){\makebox(0,0)[r]{\strut{}$1\cdot10^{-20}$}}%
      \csname LTb\endcsname%
      \put(1053,1264){\makebox(0,0)[r]{\strut{}$1\cdot10^{-18}$}}%
      \csname LTb\endcsname%
      \put(1053,1599){\makebox(0,0)[r]{\strut{}$1\cdot10^{-16}$}}%
      \csname LTb\endcsname%
      \put(1053,1934){\makebox(0,0)[r]{\strut{}$1\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1053,2268){\makebox(0,0)[r]{\strut{}$1\cdot10^{-12}$}}%
      \csname LTb\endcsname%
      \put(1053,2603){\makebox(0,0)[r]{\strut{}$1\cdot10^{-10}$}}%
      \csname LTb\endcsname%
      \put(1155,409){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1691,409){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%
      \put(2228,409){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(2764,409){\makebox(0,0){\strut{}$150$}}%
      \csname LTb\endcsname%
      \put(3300,409){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(3837,409){\makebox(0,0){\strut{}$250$}}%
      \csname LTb\endcsname%
      \put(4373,409){\makebox(0,0){\strut{}$300$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1599){\rotatebox{-270}{\makebox(0,0){\strut{}$\abs{\omega_{\tau}(L)} \,[\si{J/m}]$}}}%
      \csname LTb\endcsname%
      \put(2764,130){\makebox(0,0){\strut{}$L \,[\si{nm}]$}}%
      \csname LTb\endcsname%
      \put(3891,2436){\makebox(0,0)[r]{\strut{}$\omega_{\tau}^e(L)$}}%
      \csname LTb\endcsname%
      \put(3891,2250){\makebox(0,0)[r]{\strut{}$\omega_{\tau}^s(L)$}}%
      \csname LTb\endcsname%
      \put(3891,2064){\makebox(0,0)[r]{\strut{}$\propto e^{-k_2L}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{en_0p0p_4_pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> en_0p0p_6.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4680.00,2808.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(543,796){\makebox(0,0)[r]{\strut{}$-4$}}%
      \csname LTb\endcsname%
      \put(543,1197){\makebox(0,0)[r]{\strut{}$-2$}}%
      \csname LTb\endcsname%
      \put(543,1599){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(543,2001){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(543,2402){\makebox(0,0)[r]{\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(645,409){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1266,409){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%
      \put(1888,409){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(2509,409){\makebox(0,0){\strut{}$150$}}%
      \csname LTb\endcsname%
      \put(3130,409){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(3752,409){\makebox(0,0){\strut{}$250$}}%
      \csname LTb\endcsname%
      \put(4373,409){\makebox(0,0){\strut{}$300$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1599){\rotatebox{-270}{\makebox(0,0){\strut{}$\omega_{\tau}(L)^e/\omega_{\tau}(L)^s$}}}%
      \csname LTb\endcsname%
      \put(2509,130){\makebox(0,0){\strut{}$L \,[\si{nm}]$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{en_0p0p_6_pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> en_anti12_2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4680.00,2808.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1257,595){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1257,811){\makebox(0,0)[r]{\strut{}$2\cdot10^{-13}$}}%
      \csname LTb\endcsname%
      \put(1257,1027){\makebox(0,0)[r]{\strut{}$4\cdot10^{-13}$}}%
      \csname LTb\endcsname%
      \put(1257,1243){\makebox(0,0)[r]{\strut{}$6\cdot10^{-13}$}}%
      \csname LTb\endcsname%
      \put(1257,1459){\makebox(0,0)[r]{\strut{}$8\cdot10^{-13}$}}%
      \csname LTb\endcsname%
      \put(1257,1676){\makebox(0,0)[r]{\strut{}$1\cdot10^{-12}$}}%
      \csname LTb\endcsname%
      \put(1257,1892){\makebox(0,0)[r]{\strut{}$1.2\cdot10^{-12}$}}%
      \csname LTb\endcsname%
      \put(1257,2108){\makebox(0,0)[r]{\strut{}$1.4\cdot10^{-12}$}}%
      \csname LTb\endcsname%
      \put(1257,2324){\makebox(0,0)[r]{\strut{}$1.6\cdot10^{-12}$}}%
      \csname LTb\endcsname%
      \put(1257,2540){\makebox(0,0)[r]{\strut{}$1.8\cdot10^{-12}$}}%
      \csname LTb\endcsname%
      \put(1359,409){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1736,409){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(2113,409){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(2489,409){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(2866,409){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(3243,409){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(3620,409){\makebox(0,0){\strut{}$120$}}%
      \csname LTb\endcsname%
      \put(3996,409){\makebox(0,0){\strut{}$140$}}%
      \csname LTb\endcsname%
      \put(4373,409){\makebox(0,0){\strut{}$160$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1599){\rotatebox{-270}{\makebox(0,0){\strut{}$\omega_{\tau}(L) \,[\si{J/m}]$}}}%
      \csname LTb\endcsname%
      \put(2866,130){\makebox(0,0){\strut{}$L \,[\si{nm}]$}}%
      \csname LTb\endcsname%
      \put(3891,2436){\makebox(0,0)[r]{\strut{}$\omega_{\tau}^e(L)$}}%
      \csname LTb\endcsname%
      \put(3891,2250){\makebox(0,0)[r]{\strut{}$\omega_{\tau}^s(L)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{en_anti12_2_pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> en_anti13_2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4680.00,2808.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1257,595){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1257,800){\makebox(0,0)[r]{\strut{}$2\cdot10^{-13}$}}%
      \csname LTb\endcsname%
      \put(1257,1005){\makebox(0,0)[r]{\strut{}$4\cdot10^{-13}$}}%
      \csname LTb\endcsname%
      \put(1257,1210){\makebox(0,0)[r]{\strut{}$6\cdot10^{-13}$}}%
      \csname LTb\endcsname%
      \put(1257,1415){\makebox(0,0)[r]{\strut{}$8\cdot10^{-13}$}}%
      \csname LTb\endcsname%
      \put(1257,1620){\makebox(0,0)[r]{\strut{}$1\cdot10^{-12}$}}%
      \csname LTb\endcsname%
      \put(1257,1825){\makebox(0,0)[r]{\strut{}$1.2\cdot10^{-12}$}}%
      \csname LTb\endcsname%
      \put(1257,2030){\makebox(0,0)[r]{\strut{}$1.4\cdot10^{-12}$}}%
      \csname LTb\endcsname%
      \put(1257,2235){\makebox(0,0)[r]{\strut{}$1.6\cdot10^{-12}$}}%
      \csname LTb\endcsname%
      \put(1257,2440){\makebox(0,0)[r]{\strut{}$1.8\cdot10^{-12}$}}%
      \csname LTb\endcsname%
      \put(1359,409){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1736,409){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(2113,409){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(2489,409){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(2866,409){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(3243,409){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(3620,409){\makebox(0,0){\strut{}$120$}}%
      \csname LTb\endcsname%
      \put(3996,409){\makebox(0,0){\strut{}$140$}}%
      \csname LTb\endcsname%
      \put(4373,409){\makebox(0,0){\strut{}$160$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1599){\rotatebox{-270}{\makebox(0,0){\strut{}$\omega_{\tau}(L) \,[\si{J/m}]$}}}%
      \csname LTb\endcsname%
      \put(2866,130){\makebox(0,0){\strut{}$L \,[\si{nm}]$}}%
      \csname LTb\endcsname%
      \put(3891,2436){\makebox(0,0)[r]{\strut{}$\omega_{\tau}^e(L)$}}%
      \csname LTb\endcsname%
      \put(3891,2250){\makebox(0,0)[r]{\strut{}$\omega_{\tau}^s(L)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{en_anti13_2_pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> en_anti1_1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4680.00,2808.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1053,662){\makebox(0,0)[r]{\strut{}$-7\cdot10^{-5}$}}%
      \csname LTb\endcsname%
      \put(1053,939){\makebox(0,0)[r]{\strut{}$-6\cdot10^{-5}$}}%
      \csname LTb\endcsname%
      \put(1053,1216){\makebox(0,0)[r]{\strut{}$-5\cdot10^{-5}$}}%
      \csname LTb\endcsname%
      \put(1053,1494){\makebox(0,0)[r]{\strut{}$-4\cdot10^{-5}$}}%
      \csname LTb\endcsname%
      \put(1053,1771){\makebox(0,0)[r]{\strut{}$-3\cdot10^{-5}$}}%
      \csname LTb\endcsname%
      \put(1053,2048){\makebox(0,0)[r]{\strut{}$-2\cdot10^{-5}$}}%
      \csname LTb\endcsname%
      \put(1053,2326){\makebox(0,0)[r]{\strut{}$-1\cdot10^{-5}$}}%
      \csname LTb\endcsname%
      \put(1053,2603){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1155,409){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1557,409){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(1960,409){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(2362,409){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%
      \put(2764,409){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(3166,409){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%
      \put(3569,409){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(3971,409){\makebox(0,0){\strut{}$70$}}%
      \csname LTb\endcsname%
      \put(4373,409){\makebox(0,0){\strut{}$80$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1599){\rotatebox{-270}{\makebox(0,0){\strut{}$\omega_{\gamma,1}(L) \,[\si{J/m^2}]$}}}%
      \csname LTb\endcsname%
      \put(2764,130){\makebox(0,0){\strut{}$L \,[\si{nm}]$}}%
      \csname LTb\endcsname%
      \put(3891,2436){\makebox(0,0)[r]{\strut{}$\omega_{\gamma,1}^e(L)$}}%
      \csname LTb\endcsname%
      \put(3891,2250){\makebox(0,0)[r]{\strut{}$\omega_{\gamma,1}^s(L)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{en_anti1_1_pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> en_anti1_3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4680.00,2808.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1053,595){\makebox(0,0)[r]{\strut{}$1\cdot10^{-11}$}}%
      \csname LTb\endcsname%
      \put(1053,796){\makebox(0,0)[r]{\strut{}$1\cdot10^{-10}$}}%
      \csname LTb\endcsname%
      \put(1053,997){\makebox(0,0)[r]{\strut{}$1\cdot10^{-9}$}}%
      \csname LTb\endcsname%
      \put(1053,1197){\makebox(0,0)[r]{\strut{}$1\cdot10^{-8}$}}%
      \csname LTb\endcsname%
      \put(1053,1398){\makebox(0,0)[r]{\strut{}$1\cdot10^{-7}$}}%
      \csname LTb\endcsname%
      \put(1053,1599){\makebox(0,0)[r]{\strut{}$1\cdot10^{-6}$}}%
      \csname LTb\endcsname%
      \put(1053,1800){\makebox(0,0)[r]{\strut{}$1\cdot10^{-5}$}}%
      \csname LTb\endcsname%
      \put(1053,2001){\makebox(0,0)[r]{\strut{}$0.0001$}}%
      \csname LTb\endcsname%
      \put(1053,2201){\makebox(0,0)[r]{\strut{}$0.001$}}%
      \csname LTb\endcsname%
      \put(1053,2402){\makebox(0,0)[r]{\strut{}$0.01$}}%
      \csname LTb\endcsname%
      \put(1053,2603){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%
      \put(1155,409){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1584,409){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(2013,409){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(2442,409){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(2871,409){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(3300,409){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(3729,409){\makebox(0,0){\strut{}$120$}}%
      \csname LTb\endcsname%
      \put(4158,409){\makebox(0,0){\strut{}$140$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1599){\rotatebox{-270}{\makebox(0,0){\strut{}$\abs{\omega_{\gamma,1}(L)} \,[\si{J/m^2}]$}}}%
      \csname LTb\endcsname%
      \put(2764,130){\makebox(0,0){\strut{}$L \,[\si{nm}]$}}%
      \csname LTb\endcsname%
      \put(3891,2436){\makebox(0,0)[r]{\strut{}$\omega_{\gamma,1}^e(L)$}}%
      \csname LTb\endcsname%
      \put(3891,2250){\makebox(0,0)[r]{\strut{}$\omega_{\gamma,1}^s(L)$}}%
      \csname LTb\endcsname%
      \put(3891,2064){\makebox(0,0)[r]{\strut{}$\propto e^{-k_1L}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{en_anti1_3_pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> en_line1_2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4680.00,2808.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1155,648){\makebox(0,0)[r]{\strut{}$-5\cdot10^{-10}$}}%
      \csname LTb\endcsname%
      \put(1155,1039){\makebox(0,0)[r]{\strut{}$-4\cdot10^{-10}$}}%
      \csname LTb\endcsname%
      \put(1155,1430){\makebox(0,0)[r]{\strut{}$-3\cdot10^{-10}$}}%
      \csname LTb\endcsname%
      \put(1155,1821){\makebox(0,0)[r]{\strut{}$-2\cdot10^{-10}$}}%
      \csname LTb\endcsname%
      \put(1155,2212){\makebox(0,0)[r]{\strut{}$-1\cdot10^{-10}$}}%
      \csname LTb\endcsname%
      \put(1155,2603){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1257,409){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1647,409){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(2036,409){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(2426,409){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(2815,409){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(3205,409){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(3594,409){\makebox(0,0){\strut{}$120$}}%
      \csname LTb\endcsname%
      \put(3984,409){\makebox(0,0){\strut{}$140$}}%
      \csname LTb\endcsname%
      \put(4373,409){\makebox(0,0){\strut{}$160$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1599){\rotatebox{-270}{\makebox(0,0){\strut{}$\omega_{\tau}(L) \,[\si{J/m}]$}}}%
      \csname LTb\endcsname%
      \put(2815,130){\makebox(0,0){\strut{}$L \,[\si{nm}]$}}%
      \csname LTb\endcsname%
      \put(3891,948){\makebox(0,0)[r]{\strut{}$\omega_{\tau}^e(L)$}}%
      \csname LTb\endcsname%
      \put(3891,762){\makebox(0,0)[r]{\strut{}$\omega_{\tau}^s(L)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{en_line1_2_pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> en_line3_2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4680.00,2808.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1155,648){\makebox(0,0)[r]{\strut{}$-5\cdot10^{-10}$}}%
      \csname LTb\endcsname%
      \put(1155,1039){\makebox(0,0)[r]{\strut{}$-4\cdot10^{-10}$}}%
      \csname LTb\endcsname%
      \put(1155,1430){\makebox(0,0)[r]{\strut{}$-3\cdot10^{-10}$}}%
      \csname LTb\endcsname%
      \put(1155,1821){\makebox(0,0)[r]{\strut{}$-2\cdot10^{-10}$}}%
      \csname LTb\endcsname%
      \put(1155,2212){\makebox(0,0)[r]{\strut{}$-1\cdot10^{-10}$}}%
      \csname LTb\endcsname%
      \put(1155,2603){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1257,409){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1647,409){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(2036,409){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(2426,409){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(2815,409){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(3205,409){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(3594,409){\makebox(0,0){\strut{}$120$}}%
      \csname LTb\endcsname%
      \put(3984,409){\makebox(0,0){\strut{}$140$}}%
      \csname LTb\endcsname%
      \put(4373,409){\makebox(0,0){\strut{}$160$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1599){\rotatebox{-270}{\makebox(0,0){\strut{}$\omega_{\tau}(L) \,[\si{J/m}]$}}}%
      \csname LTb\endcsname%
      \put(2815,130){\makebox(0,0){\strut{}$L \,[\si{nm}]$}}%
      \csname LTb\endcsname%
      \put(3891,948){\makebox(0,0)[r]{\strut{}$\omega_{\tau}^e(L)$}}%
      \csname LTb\endcsname%
      \put(3891,762){\makebox(0,0)[r]{\strut{}$\omega_{\tau}^s(L)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{en_line3_2_pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> en_line4_2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4680.00,2808.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1257,595){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1257,1030){\makebox(0,0)[r]{\strut{}$5\cdot10^{-13}$}}%
      \csname LTb\endcsname%
      \put(1257,1465){\makebox(0,0)[r]{\strut{}$1\cdot10^{-12}$}}%
      \csname LTb\endcsname%
      \put(1257,1901){\makebox(0,0)[r]{\strut{}$1.5\cdot10^{-12}$}}%
      \csname LTb\endcsname%
      \put(1257,2336){\makebox(0,0)[r]{\strut{}$2\cdot10^{-12}$}}%
      \csname LTb\endcsname%
      \put(1359,409){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1736,409){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(2113,409){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(2489,409){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(2866,409){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(3243,409){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(3620,409){\makebox(0,0){\strut{}$120$}}%
      \csname LTb\endcsname%
      \put(3996,409){\makebox(0,0){\strut{}$140$}}%
      \csname LTb\endcsname%
      \put(4373,409){\makebox(0,0){\strut{}$160$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1599){\rotatebox{-270}{\makebox(0,0){\strut{}$\omega_{\tau}(L) \,[\si{J/m}]$}}}%
      \csname LTb\endcsname%
      \put(2866,130){\makebox(0,0){\strut{}$L \,[\si{nm}]$}}%
      \csname LTb\endcsname%
      \put(3891,2436){\makebox(0,0)[r]{\strut{}$\omega_{\tau}^e(L)$}}%
      \csname LTb\endcsname%
      \put(3891,2250){\makebox(0,0)[r]{\strut{}$\omega_{\tau}^s(L)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{en_line4_2_pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> en_mmmm_2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4680.00,2808.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1155,688){\makebox(0,0)[r]{\strut{}$-5\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1155,1071){\makebox(0,0)[r]{\strut{}$-4\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1155,1454){\makebox(0,0)[r]{\strut{}$-3\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1155,1837){\makebox(0,0)[r]{\strut{}$-2\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1155,2220){\makebox(0,0)[r]{\strut{}$-1\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1155,2603){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1257,409){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1647,409){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(2036,409){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(2426,409){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(2815,409){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(3205,409){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(3594,409){\makebox(0,0){\strut{}$120$}}%
      \csname LTb\endcsname%
      \put(3984,409){\makebox(0,0){\strut{}$140$}}%
      \csname LTb\endcsname%
      \put(4373,409){\makebox(0,0){\strut{}$160$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1599){\rotatebox{-270}{\makebox(0,0){\strut{}$\omega_{\tau}(L) \,[\si{J/m}]$}}}%
      \csname LTb\endcsname%
      \put(2815,130){\makebox(0,0){\strut{}$L \,[\si{nm}]$}}%
      \csname LTb\endcsname%
      \put(3891,948){\makebox(0,0)[r]{\strut{}$\omega_{\tau}^e(L)$}}%
      \csname LTb\endcsname%
      \put(3891,762){\makebox(0,0)[r]{\strut{}$\omega_{\tau}^s(L)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{en_mmmm_2_pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> en_mmmp_2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4680.00,2808.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1257,595){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1257,816){\makebox(0,0)[r]{\strut{}$5\cdot10^{-15}$}}%
      \csname LTb\endcsname%
      \put(1257,1037){\makebox(0,0)[r]{\strut{}$1\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1257,1258){\makebox(0,0)[r]{\strut{}$1.5\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1257,1479){\makebox(0,0)[r]{\strut{}$2\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1257,1699){\makebox(0,0)[r]{\strut{}$2.5\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1257,1920){\makebox(0,0)[r]{\strut{}$3\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1257,2141){\makebox(0,0)[r]{\strut{}$3.5\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1257,2362){\makebox(0,0)[r]{\strut{}$4\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1257,2583){\makebox(0,0)[r]{\strut{}$4.5\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1359,409){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1736,409){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(2113,409){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(2489,409){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(2866,409){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(3243,409){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(3620,409){\makebox(0,0){\strut{}$120$}}%
      \csname LTb\endcsname%
      \put(3996,409){\makebox(0,0){\strut{}$140$}}%
      \csname LTb\endcsname%
      \put(4373,409){\makebox(0,0){\strut{}$160$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1599){\rotatebox{-270}{\makebox(0,0){\strut{}$\omega_{\tau}(L) \,[\si{J/m}]$}}}%
      \csname LTb\endcsname%
      \put(2866,130){\makebox(0,0){\strut{}$L \,[\si{nm}]$}}%
      \csname LTb\endcsname%
      \put(3891,2436){\makebox(0,0)[r]{\strut{}$\omega_{\tau}^e(L)$}}%
      \csname LTb\endcsname%
      \put(3891,2250){\makebox(0,0)[r]{\strut{}$\omega_{\tau}^s(L)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{en_mmmp_2_pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> en_mmpm_2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4680.00,2808.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1257,595){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1257,1025){\makebox(0,0)[r]{\strut{}$5\cdot10^{-15}$}}%
      \csname LTb\endcsname%
      \put(1257,1456){\makebox(0,0)[r]{\strut{}$1\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1257,1886){\makebox(0,0)[r]{\strut{}$1.5\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1257,2316){\makebox(0,0)[r]{\strut{}$2\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1359,409){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1736,409){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(2113,409){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(2489,409){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(2866,409){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(3243,409){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(3620,409){\makebox(0,0){\strut{}$120$}}%
      \csname LTb\endcsname%
      \put(3996,409){\makebox(0,0){\strut{}$140$}}%
      \csname LTb\endcsname%
      \put(4373,409){\makebox(0,0){\strut{}$160$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1599){\rotatebox{-270}{\makebox(0,0){\strut{}$\omega_{\tau}(L) \,[\si{J/m}]$}}}%
      \csname LTb\endcsname%
      \put(2866,130){\makebox(0,0){\strut{}$L \,[\si{nm}]$}}%
      \csname LTb\endcsname%
      \put(3891,2436){\makebox(0,0)[r]{\strut{}$\omega_{\tau}^e(L)$}}%
      \csname LTb\endcsname%
      \put(3891,2250){\makebox(0,0)[r]{\strut{}$\omega_{\tau}^s(L)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{en_mmpm_2_pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> en_mmpp_2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4680.00,2808.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1155,789){\makebox(0,0)[r]{\strut{}$-8\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1155,1016){\makebox(0,0)[r]{\strut{}$-7\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1155,1243){\makebox(0,0)[r]{\strut{}$-6\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1155,1469){\makebox(0,0)[r]{\strut{}$-5\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1155,1696){\makebox(0,0)[r]{\strut{}$-4\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1155,1923){\makebox(0,0)[r]{\strut{}$-3\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1155,2150){\makebox(0,0)[r]{\strut{}$-2\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1155,2376){\makebox(0,0)[r]{\strut{}$-1\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1155,2603){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1257,409){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1647,409){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(2036,409){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(2426,409){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(2815,409){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(3205,409){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(3594,409){\makebox(0,0){\strut{}$120$}}%
      \csname LTb\endcsname%
      \put(3984,409){\makebox(0,0){\strut{}$140$}}%
      \csname LTb\endcsname%
      \put(4373,409){\makebox(0,0){\strut{}$160$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1599){\rotatebox{-270}{\makebox(0,0){\strut{}$\omega_{\tau}(L) \,[\si{J/m}]$}}}%
      \csname LTb\endcsname%
      \put(2815,130){\makebox(0,0){\strut{}$L \,[\si{nm}]$}}%
      \csname LTb\endcsname%
      \put(3891,948){\makebox(0,0)[r]{\strut{}$\omega_{\tau}^e(L)$}}%
      \csname LTb\endcsname%
      \put(3891,762){\makebox(0,0)[r]{\strut{}$\omega_{\tau}^s(L)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{en_mmpp_2_pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> en_mpmm_2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4680.00,2808.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1155,841){\makebox(0,0)[r]{\strut{}$-7\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1155,1092){\makebox(0,0)[r]{\strut{}$-6\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1155,1344){\makebox(0,0)[r]{\strut{}$-5\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1155,1596){\makebox(0,0)[r]{\strut{}$-4\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1155,1848){\makebox(0,0)[r]{\strut{}$-3\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1155,2099){\makebox(0,0)[r]{\strut{}$-2\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1155,2351){\makebox(0,0)[r]{\strut{}$-1\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1155,2603){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1257,409){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1647,409){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(2036,409){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(2426,409){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(2815,409){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(3205,409){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(3594,409){\makebox(0,0){\strut{}$120$}}%
      \csname LTb\endcsname%
      \put(3984,409){\makebox(0,0){\strut{}$140$}}%
      \csname LTb\endcsname%
      \put(4373,409){\makebox(0,0){\strut{}$160$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1599){\rotatebox{-270}{\makebox(0,0){\strut{}$\omega_{\tau}(L) \,[\si{J/m}]$}}}%
      \csname LTb\endcsname%
      \put(2815,130){\makebox(0,0){\strut{}$L \,[\si{nm}]$}}%
      \csname LTb\endcsname%
      \put(3891,948){\makebox(0,0)[r]{\strut{}$\omega_{\tau}^e(L)$}}%
      \csname LTb\endcsname%
      \put(3891,762){\makebox(0,0)[r]{\strut{}$\omega_{\tau}^s(L)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{en_mpmm_2_pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> en_mpmp_2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4680.00,2808.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1257,595){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1257,876){\makebox(0,0)[r]{\strut{}$2\cdot10^{-15}$}}%
      \csname LTb\endcsname%
      \put(1257,1156){\makebox(0,0)[r]{\strut{}$4\cdot10^{-15}$}}%
      \csname LTb\endcsname%
      \put(1257,1437){\makebox(0,0)[r]{\strut{}$6\cdot10^{-15}$}}%
      \csname LTb\endcsname%
      \put(1257,1717){\makebox(0,0)[r]{\strut{}$8\cdot10^{-15}$}}%
      \csname LTb\endcsname%
      \put(1257,1998){\makebox(0,0)[r]{\strut{}$1\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1257,2279){\makebox(0,0)[r]{\strut{}$1.2\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1257,2559){\makebox(0,0)[r]{\strut{}$1.4\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1359,409){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1736,409){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(2113,409){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(2489,409){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(2866,409){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(3243,409){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(3620,409){\makebox(0,0){\strut{}$120$}}%
      \csname LTb\endcsname%
      \put(3996,409){\makebox(0,0){\strut{}$140$}}%
      \csname LTb\endcsname%
      \put(4373,409){\makebox(0,0){\strut{}$160$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1599){\rotatebox{-270}{\makebox(0,0){\strut{}$\omega_{\tau}(L) \,[\si{J/m}]$}}}%
      \csname LTb\endcsname%
      \put(2866,130){\makebox(0,0){\strut{}$L \,[\si{nm}]$}}%
      \csname LTb\endcsname%
      \put(3891,2436){\makebox(0,0)[r]{\strut{}$\omega_{\tau}^e(L)$}}%
      \csname LTb\endcsname%
      \put(3891,2250){\makebox(0,0)[r]{\strut{}$\omega_{\tau}^s(L)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{en_mpmp_2_pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> en_mppm_2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4680.00,2808.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1053,595){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1053,812){\makebox(0,0)[r]{\strut{}$1\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1053,1029){\makebox(0,0)[r]{\strut{}$2\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1053,1246){\makebox(0,0)[r]{\strut{}$3\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1053,1463){\makebox(0,0)[r]{\strut{}$4\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1053,1680){\makebox(0,0)[r]{\strut{}$5\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1053,1897){\makebox(0,0)[r]{\strut{}$6\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1053,2114){\makebox(0,0)[r]{\strut{}$7\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1053,2332){\makebox(0,0)[r]{\strut{}$8\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1053,2549){\makebox(0,0)[r]{\strut{}$9\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1155,409){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1557,409){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(1960,409){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(2362,409){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(2764,409){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(3166,409){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(3569,409){\makebox(0,0){\strut{}$120$}}%
      \csname LTb\endcsname%
      \put(3971,409){\makebox(0,0){\strut{}$140$}}%
      \csname LTb\endcsname%
      \put(4373,409){\makebox(0,0){\strut{}$160$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1599){\rotatebox{-270}{\makebox(0,0){\strut{}$\omega_{\tau}(L) \,[\si{J/m}]$}}}%
      \csname LTb\endcsname%
      \put(2764,130){\makebox(0,0){\strut{}$L \,[\si{nm}]$}}%
      \csname LTb\endcsname%
      \put(3891,2436){\makebox(0,0)[r]{\strut{}$\omega_{\tau}^e(L)$}}%
      \csname LTb\endcsname%
      \put(3891,2250){\makebox(0,0)[r]{\strut{}$\omega_{\tau}^s(L)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{en_mppm_2_pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> en_mppp_2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4680.00,2808.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1155,741){\makebox(0,0)[r]{\strut{}$-6\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1155,1019){\makebox(0,0)[r]{\strut{}$-5\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1155,1297){\makebox(0,0)[r]{\strut{}$-4\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1155,1574){\makebox(0,0)[r]{\strut{}$-3\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1155,1852){\makebox(0,0)[r]{\strut{}$-2\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1155,2129){\makebox(0,0)[r]{\strut{}$-1\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1155,2407){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1257,409){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1647,409){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(2036,409){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(2426,409){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(2815,409){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(3205,409){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(3594,409){\makebox(0,0){\strut{}$120$}}%
      \csname LTb\endcsname%
      \put(3984,409){\makebox(0,0){\strut{}$140$}}%
      \csname LTb\endcsname%
      \put(4373,409){\makebox(0,0){\strut{}$160$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1599){\rotatebox{-270}{\makebox(0,0){\strut{}$\omega_{\tau}(L) \,[\si{J/m}]$}}}%
      \csname LTb\endcsname%
      \put(2815,130){\makebox(0,0){\strut{}$L \,[\si{nm}]$}}%
      \csname LTb\endcsname%
      \put(3891,948){\makebox(0,0)[r]{\strut{}$\omega_{\tau}^e(L)$}}%
      \csname LTb\endcsname%
      \put(3891,762){\makebox(0,0)[r]{\strut{}$\omega_{\tau}^s(L)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{en_mppp_2_pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> en_p000_1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4680.00,2808.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1053,595){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1053,901){\makebox(0,0)[r]{\strut{}$2\cdot10^{-5}$}}%
      \csname LTb\endcsname%
      \put(1053,1208){\makebox(0,0)[r]{\strut{}$4\cdot10^{-5}$}}%
      \csname LTb\endcsname%
      \put(1053,1514){\makebox(0,0)[r]{\strut{}$6\cdot10^{-5}$}}%
      \csname LTb\endcsname%
      \put(1053,1820){\makebox(0,0)[r]{\strut{}$8\cdot10^{-5}$}}%
      \csname LTb\endcsname%
      \put(1053,2126){\makebox(0,0)[r]{\strut{}$0.0001$}}%
      \csname LTb\endcsname%
      \put(1053,2433){\makebox(0,0)[r]{\strut{}$0.00012$}}%
      \csname LTb\endcsname%
      \put(1155,409){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1557,409){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(1960,409){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(2362,409){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%
      \put(2764,409){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(3166,409){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%
      \put(3569,409){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(3971,409){\makebox(0,0){\strut{}$70$}}%
      \csname LTb\endcsname%
      \put(4373,409){\makebox(0,0){\strut{}$80$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1599){\rotatebox{-270}{\makebox(0,0){\strut{}$\omega_{\gamma,1}(L) \,[\si{J/m^2}]$}}}%
      \csname LTb\endcsname%
      \put(2764,130){\makebox(0,0){\strut{}$L \,[\si{nm}]$}}%
      \csname LTb\endcsname%
      \put(3891,2436){\makebox(0,0)[r]{\strut{}$\omega_{\gamma,1}^e(L)$}}%
      \csname LTb\endcsname%
      \put(3891,2250){\makebox(0,0)[r]{\strut{}$\omega_{\gamma,1}^s(L)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{en_p000_1_pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> en_p000_2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4680.00,2808.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1359,610){\makebox(0,0)[r]{\strut{}$-1.5\cdot10^{-15}$}}%
      \csname LTb\endcsname%
      \put(1359,1027){\makebox(0,0)[r]{\strut{}$-1\cdot10^{-15}$}}%
      \csname LTb\endcsname%
      \put(1359,1445){\makebox(0,0)[r]{\strut{}$-5\cdot10^{-16}$}}%
      \csname LTb\endcsname%
      \put(1359,1863){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1359,2280){\makebox(0,0)[r]{\strut{}$5\cdot10^{-16}$}}%
      \csname LTb\endcsname%
      \put(1461,409){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1825,409){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(2189,409){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(2553,409){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(2917,409){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(3281,409){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(3645,409){\makebox(0,0){\strut{}$120$}}%
      \csname LTb\endcsname%
      \put(4009,409){\makebox(0,0){\strut{}$140$}}%
      \csname LTb\endcsname%
      \put(4373,409){\makebox(0,0){\strut{}$160$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1599){\rotatebox{-270}{\makebox(0,0){\strut{}$\omega_{\tau}(L) \,[\si{J/m}]$}}}%
      \csname LTb\endcsname%
      \put(2917,130){\makebox(0,0){\strut{}$L \,[\si{nm}]$}}%
      \csname LTb\endcsname%
      \put(3891,2436){\makebox(0,0)[r]{\strut{}$\omega_{\tau}^e(L)$}}%
      \csname LTb\endcsname%
      \put(3891,2250){\makebox(0,0)[r]{\strut{}$\omega_{\tau}^s(L)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{en_p000_2_pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> en_p000_3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4680.00,2808.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1053,595){\makebox(0,0)[r]{\strut{}$1\cdot10^{-18}$}}%
      \csname LTb\endcsname%
      \put(1053,818){\makebox(0,0)[r]{\strut{}$1\cdot10^{-16}$}}%
      \csname LTb\endcsname%
      \put(1053,1041){\makebox(0,0)[r]{\strut{}$1\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1053,1264){\makebox(0,0)[r]{\strut{}$1\cdot10^{-12}$}}%
      \csname LTb\endcsname%
      \put(1053,1487){\makebox(0,0)[r]{\strut{}$1\cdot10^{-10}$}}%
      \csname LTb\endcsname%
      \put(1053,1711){\makebox(0,0)[r]{\strut{}$1\cdot10^{-8}$}}%
      \csname LTb\endcsname%
      \put(1053,1934){\makebox(0,0)[r]{\strut{}$1\cdot10^{-6}$}}%
      \csname LTb\endcsname%
      \put(1053,2157){\makebox(0,0)[r]{\strut{}$0.0001$}}%
      \csname LTb\endcsname%
      \put(1053,2380){\makebox(0,0)[r]{\strut{}$0.01$}}%
      \csname LTb\endcsname%
      \put(1053,2603){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(1155,409){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1584,409){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(2013,409){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(2442,409){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(2871,409){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(3300,409){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(3729,409){\makebox(0,0){\strut{}$120$}}%
      \csname LTb\endcsname%
      \put(4158,409){\makebox(0,0){\strut{}$140$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1599){\rotatebox{-270}{\makebox(0,0){\strut{}$\abs{\omega_{\gamma,1}(L)} \,[\si{J/m^2}]$}}}%
      \csname LTb\endcsname%
      \put(2764,130){\makebox(0,0){\strut{}$L \,[\si{nm}]$}}%
      \csname LTb\endcsname%
      \put(3891,2436){\makebox(0,0)[r]{\strut{}$\omega_{\gamma,1}^e(L)$}}%
      \csname LTb\endcsname%
      \put(3891,2250){\makebox(0,0)[r]{\strut{}$\omega_{\gamma,1}^s(L)$}}%
      \csname LTb\endcsname%
      \put(3891,2064){\makebox(0,0)[r]{\strut{}$\propto e^{-k_1L}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{en_p000_3_pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> en_p000_4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4680.00,2808.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1053,595){\makebox(0,0)[r]{\strut{}$1\cdot10^{-26}$}}%
      \csname LTb\endcsname%
      \put(1053,846){\makebox(0,0)[r]{\strut{}$1\cdot10^{-24}$}}%
      \csname LTb\endcsname%
      \put(1053,1097){\makebox(0,0)[r]{\strut{}$1\cdot10^{-22}$}}%
      \csname LTb\endcsname%
      \put(1053,1348){\makebox(0,0)[r]{\strut{}$1\cdot10^{-20}$}}%
      \csname LTb\endcsname%
      \put(1053,1599){\makebox(0,0)[r]{\strut{}$1\cdot10^{-18}$}}%
      \csname LTb\endcsname%
      \put(1053,1850){\makebox(0,0)[r]{\strut{}$1\cdot10^{-16}$}}%
      \csname LTb\endcsname%
      \put(1053,2101){\makebox(0,0)[r]{\strut{}$1\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1053,2352){\makebox(0,0)[r]{\strut{}$1\cdot10^{-12}$}}%
      \csname LTb\endcsname%
      \put(1053,2603){\makebox(0,0)[r]{\strut{}$1\cdot10^{-10}$}}%
      \csname LTb\endcsname%
      \put(1155,409){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1691,409){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%
      \put(2228,409){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(2764,409){\makebox(0,0){\strut{}$150$}}%
      \csname LTb\endcsname%
      \put(3300,409){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(3837,409){\makebox(0,0){\strut{}$250$}}%
      \csname LTb\endcsname%
      \put(4373,409){\makebox(0,0){\strut{}$300$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1599){\rotatebox{-270}{\makebox(0,0){\strut{}$\abs{\omega_{\tau}(L)} \,[\si{J/m}]$}}}%
      \csname LTb\endcsname%
      \put(2764,130){\makebox(0,0){\strut{}$L \,[\si{nm}]$}}%
      \csname LTb\endcsname%
      \put(3891,2436){\makebox(0,0)[r]{\strut{}$\omega_{\tau}^e(L)$}}%
      \csname LTb\endcsname%
      \put(3891,2250){\makebox(0,0)[r]{\strut{}$\omega_{\tau}^s(L)$}}%
      \csname LTb\endcsname%
      \put(3891,2064){\makebox(0,0)[r]{\strut{}$\propto e^{-k_2L}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{en_p000_4_pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> en_p000_6.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4680.00,2808.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(543,796){\makebox(0,0)[r]{\strut{}$-4$}}%
      \csname LTb\endcsname%
      \put(543,1197){\makebox(0,0)[r]{\strut{}$-2$}}%
      \csname LTb\endcsname%
      \put(543,1599){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(543,2001){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(543,2402){\makebox(0,0)[r]{\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(645,409){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1266,409){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%
      \put(1888,409){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(2509,409){\makebox(0,0){\strut{}$150$}}%
      \csname LTb\endcsname%
      \put(3130,409){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(3752,409){\makebox(0,0){\strut{}$250$}}%
      \csname LTb\endcsname%
      \put(4373,409){\makebox(0,0){\strut{}$300$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1599){\rotatebox{-270}{\makebox(0,0){\strut{}$\omega_{\tau}(L)^e/\omega_{\tau}(L)^s$}}}%
      \csname LTb\endcsname%
      \put(2509,130){\makebox(0,0){\strut{}$L \,[\si{nm}]$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{en_p000_6_pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> en_p00p_2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4680.00,2808.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1257,689){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1257,953){\makebox(0,0)[r]{\strut{}$2\cdot10^{-15}$}}%
      \csname LTb\endcsname%
      \put(1257,1217){\makebox(0,0)[r]{\strut{}$4\cdot10^{-15}$}}%
      \csname LTb\endcsname%
      \put(1257,1481){\makebox(0,0)[r]{\strut{}$6\cdot10^{-15}$}}%
      \csname LTb\endcsname%
      \put(1257,1745){\makebox(0,0)[r]{\strut{}$8\cdot10^{-15}$}}%
      \csname LTb\endcsname%
      \put(1257,2008){\makebox(0,0)[r]{\strut{}$1\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1257,2272){\makebox(0,0)[r]{\strut{}$1.2\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1257,2536){\makebox(0,0)[r]{\strut{}$1.4\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1359,409){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1736,409){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(2113,409){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(2489,409){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(2866,409){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(3243,409){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(3620,409){\makebox(0,0){\strut{}$120$}}%
      \csname LTb\endcsname%
      \put(3996,409){\makebox(0,0){\strut{}$140$}}%
      \csname LTb\endcsname%
      \put(4373,409){\makebox(0,0){\strut{}$160$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1599){\rotatebox{-270}{\makebox(0,0){\strut{}$\omega_{\tau}(L) \,[\si{J/m}]$}}}%
      \csname LTb\endcsname%
      \put(2866,130){\makebox(0,0){\strut{}$L \,[\si{nm}]$}}%
      \csname LTb\endcsname%
      \put(3891,2436){\makebox(0,0)[r]{\strut{}$\omega_{\tau}^e(L)$}}%
      \csname LTb\endcsname%
      \put(3891,2250){\makebox(0,0)[r]{\strut{}$\omega_{\tau}^s(L)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{en_p00p_2_pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> en_p00p_4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4680.00,2808.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1053,595){\makebox(0,0)[r]{\strut{}$1\cdot10^{-19}$}}%
      \csname LTb\endcsname%
      \put(1053,818){\makebox(0,0)[r]{\strut{}$1\cdot10^{-18}$}}%
      \csname LTb\endcsname%
      \put(1053,1041){\makebox(0,0)[r]{\strut{}$1\cdot10^{-17}$}}%
      \csname LTb\endcsname%
      \put(1053,1264){\makebox(0,0)[r]{\strut{}$1\cdot10^{-16}$}}%
      \csname LTb\endcsname%
      \put(1053,1487){\makebox(0,0)[r]{\strut{}$1\cdot10^{-15}$}}%
      \csname LTb\endcsname%
      \put(1053,1711){\makebox(0,0)[r]{\strut{}$1\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1053,1934){\makebox(0,0)[r]{\strut{}$1\cdot10^{-13}$}}%
      \csname LTb\endcsname%
      \put(1053,2157){\makebox(0,0)[r]{\strut{}$1\cdot10^{-12}$}}%
      \csname LTb\endcsname%
      \put(1053,2380){\makebox(0,0)[r]{\strut{}$1\cdot10^{-11}$}}%
      \csname LTb\endcsname%
      \put(1053,2603){\makebox(0,0)[r]{\strut{}$1\cdot10^{-10}$}}%
      \csname LTb\endcsname%
      \put(1155,409){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1691,409){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%
      \put(2228,409){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(2764,409){\makebox(0,0){\strut{}$150$}}%
      \csname LTb\endcsname%
      \put(3300,409){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(3837,409){\makebox(0,0){\strut{}$250$}}%
      \csname LTb\endcsname%
      \put(4373,409){\makebox(0,0){\strut{}$300$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1599){\rotatebox{-270}{\makebox(0,0){\strut{}$\abs{\omega_{\tau}(L)} \,[\si{J/m}]$}}}%
      \csname LTb\endcsname%
      \put(2764,130){\makebox(0,0){\strut{}$L \,[\si{nm}]$}}%
      \csname LTb\endcsname%
      \put(3891,2436){\makebox(0,0)[r]{\strut{}$\omega_{\tau}^e(L)$}}%
      \csname LTb\endcsname%
      \put(3891,2250){\makebox(0,0)[r]{\strut{}$\omega_{\tau}^s(L)$}}%
      \csname LTb\endcsname%
      \put(3891,2064){\makebox(0,0)[r]{\strut{}$\propto e^{-k_2L}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{en_p00p_4_pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> en_p00p_6.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4680.00,2808.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(543,796){\makebox(0,0)[r]{\strut{}$-4$}}%
      \csname LTb\endcsname%
      \put(543,1197){\makebox(0,0)[r]{\strut{}$-2$}}%
      \csname LTb\endcsname%
      \put(543,1599){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(543,2001){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(543,2402){\makebox(0,0)[r]{\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(645,409){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1266,409){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%
      \put(1888,409){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(2509,409){\makebox(0,0){\strut{}$150$}}%
      \csname LTb\endcsname%
      \put(3130,409){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(3752,409){\makebox(0,0){\strut{}$250$}}%
      \csname LTb\endcsname%
      \put(4373,409){\makebox(0,0){\strut{}$300$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1599){\rotatebox{-270}{\makebox(0,0){\strut{}$\omega_{\tau}(L)^e/\omega_{\tau}(L)^s$}}}%
      \csname LTb\endcsname%
      \put(2509,130){\makebox(0,0){\strut{}$L \,[\si{nm}]$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{en_p00p_6_pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> en_p0p0_2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4680.00,2808.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1359,716){\makebox(0,0)[r]{\strut{}$-1.5\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1359,1063){\makebox(0,0)[r]{\strut{}$-1\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1359,1410){\makebox(0,0)[r]{\strut{}$-5\cdot10^{-15}$}}%
      \csname LTb\endcsname%
      \put(1359,1758){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1359,2105){\makebox(0,0)[r]{\strut{}$5\cdot10^{-15}$}}%
      \csname LTb\endcsname%
      \put(1359,2453){\makebox(0,0)[r]{\strut{}$1\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1461,409){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1825,409){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(2189,409){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(2553,409){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(2917,409){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(3281,409){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(3645,409){\makebox(0,0){\strut{}$120$}}%
      \csname LTb\endcsname%
      \put(4009,409){\makebox(0,0){\strut{}$140$}}%
      \csname LTb\endcsname%
      \put(4373,409){\makebox(0,0){\strut{}$160$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1599){\rotatebox{-270}{\makebox(0,0){\strut{}$\omega_{\tau}(L) \,[\si{J/m}]$}}}%
      \csname LTb\endcsname%
      \put(2917,130){\makebox(0,0){\strut{}$L \,[\si{nm}]$}}%
      \csname LTb\endcsname%
      \put(3891,2436){\makebox(0,0)[r]{\strut{}$\omega_{\tau}^e(L)$}}%
      \csname LTb\endcsname%
      \put(3891,2250){\makebox(0,0)[r]{\strut{}$\omega_{\tau}^s(L)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{en_p0p0_2_pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> en_p0p0_4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4680.00,2808.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1053,595){\makebox(0,0)[r]{\strut{}$1\cdot10^{-22}$}}%
      \csname LTb\endcsname%
      \put(1053,882){\makebox(0,0)[r]{\strut{}$1\cdot10^{-20}$}}%
      \csname LTb\endcsname%
      \put(1053,1169){\makebox(0,0)[r]{\strut{}$1\cdot10^{-18}$}}%
      \csname LTb\endcsname%
      \put(1053,1456){\makebox(0,0)[r]{\strut{}$1\cdot10^{-16}$}}%
      \csname LTb\endcsname%
      \put(1053,1742){\makebox(0,0)[r]{\strut{}$1\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1053,2029){\makebox(0,0)[r]{\strut{}$1\cdot10^{-12}$}}%
      \csname LTb\endcsname%
      \put(1053,2316){\makebox(0,0)[r]{\strut{}$1\cdot10^{-10}$}}%
      \csname LTb\endcsname%
      \put(1053,2603){\makebox(0,0)[r]{\strut{}$1\cdot10^{-8}$}}%
      \csname LTb\endcsname%
      \put(1155,409){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1691,409){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%
      \put(2228,409){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(2764,409){\makebox(0,0){\strut{}$150$}}%
      \csname LTb\endcsname%
      \put(3300,409){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(3837,409){\makebox(0,0){\strut{}$250$}}%
      \csname LTb\endcsname%
      \put(4373,409){\makebox(0,0){\strut{}$300$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1599){\rotatebox{-270}{\makebox(0,0){\strut{}$\abs{\omega_{\tau}(L)} \,[\si{J/m}]$}}}%
      \csname LTb\endcsname%
      \put(2764,130){\makebox(0,0){\strut{}$L \,[\si{nm}]$}}%
      \csname LTb\endcsname%
      \put(3891,2436){\makebox(0,0)[r]{\strut{}$\omega_{\tau}^e(L)$}}%
      \csname LTb\endcsname%
      \put(3891,2250){\makebox(0,0)[r]{\strut{}$\omega_{\tau}^s(L)$}}%
      \csname LTb\endcsname%
      \put(3891,2064){\makebox(0,0)[r]{\strut{}$\propto e^{-k_2L}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{en_p0p0_4_pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> en_p0p0_6.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4680.00,2808.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(543,796){\makebox(0,0)[r]{\strut{}$-4$}}%
      \csname LTb\endcsname%
      \put(543,1197){\makebox(0,0)[r]{\strut{}$-2$}}%
      \csname LTb\endcsname%
      \put(543,1599){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(543,2001){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(543,2402){\makebox(0,0)[r]{\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(645,409){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1266,409){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%
      \put(1888,409){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(2509,409){\makebox(0,0){\strut{}$150$}}%
      \csname LTb\endcsname%
      \put(3130,409){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(3752,409){\makebox(0,0){\strut{}$250$}}%
      \csname LTb\endcsname%
      \put(4373,409){\makebox(0,0){\strut{}$300$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1599){\rotatebox{-270}{\makebox(0,0){\strut{}$\omega_{\tau}(L)^e/\omega_{\tau}(L)^s$}}}%
      \csname LTb\endcsname%
      \put(2509,130){\makebox(0,0){\strut{}$L \,[\si{nm}]$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{en_p0p0_6_pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> en_pm00_2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4680.00,2808.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1053,734){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1053,1081){\makebox(0,0)[r]{\strut{}$2\cdot10^{-15}$}}%
      \csname LTb\endcsname%
      \put(1053,1428){\makebox(0,0)[r]{\strut{}$4\cdot10^{-15}$}}%
      \csname LTb\endcsname%
      \put(1053,1775){\makebox(0,0)[r]{\strut{}$6\cdot10^{-15}$}}%
      \csname LTb\endcsname%
      \put(1053,2122){\makebox(0,0)[r]{\strut{}$8\cdot10^{-15}$}}%
      \csname LTb\endcsname%
      \put(1053,2469){\makebox(0,0)[r]{\strut{}$1\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1155,409){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1557,409){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(1960,409){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(2362,409){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(2764,409){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(3166,409){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(3569,409){\makebox(0,0){\strut{}$120$}}%
      \csname LTb\endcsname%
      \put(3971,409){\makebox(0,0){\strut{}$140$}}%
      \csname LTb\endcsname%
      \put(4373,409){\makebox(0,0){\strut{}$160$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1599){\rotatebox{-270}{\makebox(0,0){\strut{}$\omega_{\tau}(L) \,[\si{J/m}]$}}}%
      \csname LTb\endcsname%
      \put(2764,130){\makebox(0,0){\strut{}$L \,[\si{nm}]$}}%
      \csname LTb\endcsname%
      \put(3891,2436){\makebox(0,0)[r]{\strut{}$\omega_{\tau}^e(L)$}}%
      \csname LTb\endcsname%
      \put(3891,2250){\makebox(0,0)[r]{\strut{}$\omega_{\tau}^s(L)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{en_pm00_2_pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> en_pm00_4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4680.00,2808.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1053,595){\makebox(0,0)[r]{\strut{}$1\cdot10^{-20}$}}%
      \csname LTb\endcsname%
      \put(1053,818){\makebox(0,0)[r]{\strut{}$1\cdot10^{-19}$}}%
      \csname LTb\endcsname%
      \put(1053,1041){\makebox(0,0)[r]{\strut{}$1\cdot10^{-18}$}}%
      \csname LTb\endcsname%
      \put(1053,1264){\makebox(0,0)[r]{\strut{}$1\cdot10^{-17}$}}%
      \csname LTb\endcsname%
      \put(1053,1487){\makebox(0,0)[r]{\strut{}$1\cdot10^{-16}$}}%
      \csname LTb\endcsname%
      \put(1053,1711){\makebox(0,0)[r]{\strut{}$1\cdot10^{-15}$}}%
      \csname LTb\endcsname%
      \put(1053,1934){\makebox(0,0)[r]{\strut{}$1\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1053,2157){\makebox(0,0)[r]{\strut{}$1\cdot10^{-13}$}}%
      \csname LTb\endcsname%
      \put(1053,2380){\makebox(0,0)[r]{\strut{}$1\cdot10^{-12}$}}%
      \csname LTb\endcsname%
      \put(1053,2603){\makebox(0,0)[r]{\strut{}$1\cdot10^{-11}$}}%
      \csname LTb\endcsname%
      \put(1155,409){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1691,409){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%
      \put(2228,409){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(2764,409){\makebox(0,0){\strut{}$150$}}%
      \csname LTb\endcsname%
      \put(3300,409){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(3837,409){\makebox(0,0){\strut{}$250$}}%
      \csname LTb\endcsname%
      \put(4373,409){\makebox(0,0){\strut{}$300$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1599){\rotatebox{-270}{\makebox(0,0){\strut{}$\abs{\omega_{\tau}(L)} \,[\si{J/m}]$}}}%
      \csname LTb\endcsname%
      \put(2764,130){\makebox(0,0){\strut{}$L \,[\si{nm}]$}}%
      \csname LTb\endcsname%
      \put(3891,2436){\makebox(0,0)[r]{\strut{}$\omega_{\tau}^e(L)$}}%
      \csname LTb\endcsname%
      \put(3891,2250){\makebox(0,0)[r]{\strut{}$\omega_{\tau}^s(L)$}}%
      \csname LTb\endcsname%
      \put(3891,2064){\makebox(0,0)[r]{\strut{}$\propto e^{-k_2L}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{en_pm00_4_pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> en_pm00_6.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4680.00,2808.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(543,796){\makebox(0,0)[r]{\strut{}$-4$}}%
      \csname LTb\endcsname%
      \put(543,1197){\makebox(0,0)[r]{\strut{}$-2$}}%
      \csname LTb\endcsname%
      \put(543,1599){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(543,2001){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(543,2402){\makebox(0,0)[r]{\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(645,409){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1266,409){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%
      \put(1888,409){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(2509,409){\makebox(0,0){\strut{}$150$}}%
      \csname LTb\endcsname%
      \put(3130,409){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(3752,409){\makebox(0,0){\strut{}$250$}}%
      \csname LTb\endcsname%
      \put(4373,409){\makebox(0,0){\strut{}$300$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1599){\rotatebox{-270}{\makebox(0,0){\strut{}$\omega_{\tau}(L)^e/\omega_{\tau}(L)^s$}}}%
      \csname LTb\endcsname%
      \put(2509,130){\makebox(0,0){\strut{}$L \,[\si{nm}]$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{en_pm00_6_pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> en_pmmm_2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4680.00,2808.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1155,757){\makebox(0,0)[r]{\strut{}$-6\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1155,1065){\makebox(0,0)[r]{\strut{}$-5\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1155,1373){\makebox(0,0)[r]{\strut{}$-4\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1155,1680){\makebox(0,0)[r]{\strut{}$-3\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1155,1988){\makebox(0,0)[r]{\strut{}$-2\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1155,2295){\makebox(0,0)[r]{\strut{}$-1\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1155,2603){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1257,409){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1647,409){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(2036,409){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(2426,409){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(2815,409){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(3205,409){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(3594,409){\makebox(0,0){\strut{}$120$}}%
      \csname LTb\endcsname%
      \put(3984,409){\makebox(0,0){\strut{}$140$}}%
      \csname LTb\endcsname%
      \put(4373,409){\makebox(0,0){\strut{}$160$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1599){\rotatebox{-270}{\makebox(0,0){\strut{}$\omega_{\tau}(L) \,[\si{J/m}]$}}}%
      \csname LTb\endcsname%
      \put(2815,130){\makebox(0,0){\strut{}$L \,[\si{nm}]$}}%
      \csname LTb\endcsname%
      \put(3891,948){\makebox(0,0)[r]{\strut{}$\omega_{\tau}^e(L)$}}%
      \csname LTb\endcsname%
      \put(3891,762){\makebox(0,0)[r]{\strut{}$\omega_{\tau}^s(L)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{en_pmmm_2_pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> en_pmmp_2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4680.00,2808.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1053,595){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1053,845){\makebox(0,0)[r]{\strut{}$1\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1053,1095){\makebox(0,0)[r]{\strut{}$2\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1053,1345){\makebox(0,0)[r]{\strut{}$3\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1053,1595){\makebox(0,0)[r]{\strut{}$4\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1053,1845){\makebox(0,0)[r]{\strut{}$5\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1053,2095){\makebox(0,0)[r]{\strut{}$6\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1053,2344){\makebox(0,0)[r]{\strut{}$7\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1053,2594){\makebox(0,0)[r]{\strut{}$8\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1155,409){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1557,409){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(1960,409){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(2362,409){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(2764,409){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(3166,409){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(3569,409){\makebox(0,0){\strut{}$120$}}%
      \csname LTb\endcsname%
      \put(3971,409){\makebox(0,0){\strut{}$140$}}%
      \csname LTb\endcsname%
      \put(4373,409){\makebox(0,0){\strut{}$160$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1599){\rotatebox{-270}{\makebox(0,0){\strut{}$\omega_{\tau}(L) \,[\si{J/m}]$}}}%
      \csname LTb\endcsname%
      \put(2764,130){\makebox(0,0){\strut{}$L \,[\si{nm}]$}}%
      \csname LTb\endcsname%
      \put(3891,2436){\makebox(0,0)[r]{\strut{}$\omega_{\tau}^e(L)$}}%
      \csname LTb\endcsname%
      \put(3891,2250){\makebox(0,0)[r]{\strut{}$\omega_{\tau}^s(L)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{en_pmmp_2_pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> en_pmpm_2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4680.00,2808.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1257,595){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1257,1043){\makebox(0,0)[r]{\strut{}$5\cdot10^{-15}$}}%
      \csname LTb\endcsname%
      \put(1257,1490){\makebox(0,0)[r]{\strut{}$1\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1257,1938){\makebox(0,0)[r]{\strut{}$1.5\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1257,2386){\makebox(0,0)[r]{\strut{}$2\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1359,409){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1736,409){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(2113,409){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(2489,409){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(2866,409){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(3243,409){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(3620,409){\makebox(0,0){\strut{}$120$}}%
      \csname LTb\endcsname%
      \put(3996,409){\makebox(0,0){\strut{}$140$}}%
      \csname LTb\endcsname%
      \put(4373,409){\makebox(0,0){\strut{}$160$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1599){\rotatebox{-270}{\makebox(0,0){\strut{}$\omega_{\tau}(L) \,[\si{J/m}]$}}}%
      \csname LTb\endcsname%
      \put(2866,130){\makebox(0,0){\strut{}$L \,[\si{nm}]$}}%
      \csname LTb\endcsname%
      \put(3891,2436){\makebox(0,0)[r]{\strut{}$\omega_{\tau}^e(L)$}}%
      \csname LTb\endcsname%
      \put(3891,2250){\makebox(0,0)[r]{\strut{}$\omega_{\tau}^s(L)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{en_pmpm_2_pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> en_pmpp_1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4680.00,2808.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1053,754){\makebox(0,0)[r]{\strut{}$-0.0001$}}%
      \csname LTb\endcsname%
      \put(1053,1124){\makebox(0,0)[r]{\strut{}$-8\cdot10^{-5}$}}%
      \csname LTb\endcsname%
      \put(1053,1494){\makebox(0,0)[r]{\strut{}$-6\cdot10^{-5}$}}%
      \csname LTb\endcsname%
      \put(1053,1863){\makebox(0,0)[r]{\strut{}$-4\cdot10^{-5}$}}%
      \csname LTb\endcsname%
      \put(1053,2233){\makebox(0,0)[r]{\strut{}$-2\cdot10^{-5}$}}%
      \csname LTb\endcsname%
      \put(1053,2603){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1155,409){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1557,409){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(1960,409){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(2362,409){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%
      \put(2764,409){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(3166,409){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%
      \put(3569,409){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(3971,409){\makebox(0,0){\strut{}$70$}}%
      \csname LTb\endcsname%
      \put(4373,409){\makebox(0,0){\strut{}$80$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1599){\rotatebox{-270}{\makebox(0,0){\strut{}$\omega_{\gamma,1}(L) \,[\si{J/m^2}]$}}}%
      \csname LTb\endcsname%
      \put(2764,130){\makebox(0,0){\strut{}$L \,[\si{nm}]$}}%
      \csname LTb\endcsname%
      \put(3891,2436){\makebox(0,0)[r]{\strut{}$\omega_{\gamma,1}^e(L)$}}%
      \csname LTb\endcsname%
      \put(3891,2250){\makebox(0,0)[r]{\strut{}$\omega_{\gamma,1}^s(L)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{en_pmpp_1_pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> en_pmpp_2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4680.00,2808.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1155,841){\makebox(0,0)[r]{\strut{}$-7\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1155,1092){\makebox(0,0)[r]{\strut{}$-6\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1155,1344){\makebox(0,0)[r]{\strut{}$-5\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1155,1596){\makebox(0,0)[r]{\strut{}$-4\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1155,1848){\makebox(0,0)[r]{\strut{}$-3\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1155,2099){\makebox(0,0)[r]{\strut{}$-2\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1155,2351){\makebox(0,0)[r]{\strut{}$-1\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1155,2603){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1257,409){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1647,409){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(2036,409){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(2426,409){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(2815,409){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(3205,409){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(3594,409){\makebox(0,0){\strut{}$120$}}%
      \csname LTb\endcsname%
      \put(3984,409){\makebox(0,0){\strut{}$140$}}%
      \csname LTb\endcsname%
      \put(4373,409){\makebox(0,0){\strut{}$160$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1599){\rotatebox{-270}{\makebox(0,0){\strut{}$\omega_{\tau}(L) \,[\si{J/m}]$}}}%
      \csname LTb\endcsname%
      \put(2815,130){\makebox(0,0){\strut{}$L \,[\si{nm}]$}}%
      \csname LTb\endcsname%
      \put(3891,948){\makebox(0,0)[r]{\strut{}$\omega_{\tau}^e(L)$}}%
      \csname LTb\endcsname%
      \put(3891,762){\makebox(0,0)[r]{\strut{}$\omega_{\tau}^s(L)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{en_pmpp_2_pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> en_pmpp_3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4680.00,2808.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1053,595){\makebox(0,0)[r]{\strut{}$1\cdot10^{-11}$}}%
      \csname LTb\endcsname%
      \put(1053,796){\makebox(0,0)[r]{\strut{}$1\cdot10^{-10}$}}%
      \csname LTb\endcsname%
      \put(1053,997){\makebox(0,0)[r]{\strut{}$1\cdot10^{-9}$}}%
      \csname LTb\endcsname%
      \put(1053,1197){\makebox(0,0)[r]{\strut{}$1\cdot10^{-8}$}}%
      \csname LTb\endcsname%
      \put(1053,1398){\makebox(0,0)[r]{\strut{}$1\cdot10^{-7}$}}%
      \csname LTb\endcsname%
      \put(1053,1599){\makebox(0,0)[r]{\strut{}$1\cdot10^{-6}$}}%
      \csname LTb\endcsname%
      \put(1053,1800){\makebox(0,0)[r]{\strut{}$1\cdot10^{-5}$}}%
      \csname LTb\endcsname%
      \put(1053,2001){\makebox(0,0)[r]{\strut{}$0.0001$}}%
      \csname LTb\endcsname%
      \put(1053,2201){\makebox(0,0)[r]{\strut{}$0.001$}}%
      \csname LTb\endcsname%
      \put(1053,2402){\makebox(0,0)[r]{\strut{}$0.01$}}%
      \csname LTb\endcsname%
      \put(1053,2603){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%
      \put(1155,409){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1584,409){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(2013,409){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(2442,409){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(2871,409){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(3300,409){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(3729,409){\makebox(0,0){\strut{}$120$}}%
      \csname LTb\endcsname%
      \put(4158,409){\makebox(0,0){\strut{}$140$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1599){\rotatebox{-270}{\makebox(0,0){\strut{}$\abs{\omega_{\gamma,1}(L)} \,[\si{J/m^2}]$}}}%
      \csname LTb\endcsname%
      \put(2764,130){\makebox(0,0){\strut{}$L \,[\si{nm}]$}}%
      \csname LTb\endcsname%
      \put(3891,2436){\makebox(0,0)[r]{\strut{}$\omega_{\gamma,1}^e(L)$}}%
      \csname LTb\endcsname%
      \put(3891,2250){\makebox(0,0)[r]{\strut{}$\omega_{\gamma,1}^s(L)$}}%
      \csname LTb\endcsname%
      \put(3891,2064){\makebox(0,0)[r]{\strut{}$\propto e^{-k_1L}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{en_pmpp_3_pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> en_pp0p_2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4680.00,2808.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1053,595){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1053,832){\makebox(0,0)[r]{\strut{}$1\cdot10^{-15}$}}%
      \csname LTb\endcsname%
      \put(1053,1069){\makebox(0,0)[r]{\strut{}$2\cdot10^{-15}$}}%
      \csname LTb\endcsname%
      \put(1053,1307){\makebox(0,0)[r]{\strut{}$3\cdot10^{-15}$}}%
      \csname LTb\endcsname%
      \put(1053,1544){\makebox(0,0)[r]{\strut{}$4\cdot10^{-15}$}}%
      \csname LTb\endcsname%
      \put(1053,1781){\makebox(0,0)[r]{\strut{}$5\cdot10^{-15}$}}%
      \csname LTb\endcsname%
      \put(1053,2018){\makebox(0,0)[r]{\strut{}$6\cdot10^{-15}$}}%
      \csname LTb\endcsname%
      \put(1053,2255){\makebox(0,0)[r]{\strut{}$7\cdot10^{-15}$}}%
      \csname LTb\endcsname%
      \put(1053,2493){\makebox(0,0)[r]{\strut{}$8\cdot10^{-15}$}}%
      \csname LTb\endcsname%
      \put(1155,409){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1557,409){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(1960,409){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(2362,409){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(2764,409){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(3166,409){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(3569,409){\makebox(0,0){\strut{}$120$}}%
      \csname LTb\endcsname%
      \put(3971,409){\makebox(0,0){\strut{}$140$}}%
      \csname LTb\endcsname%
      \put(4373,409){\makebox(0,0){\strut{}$160$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1599){\rotatebox{-270}{\makebox(0,0){\strut{}$\omega_{\tau}(L) \,[\si{J/m}]$}}}%
      \csname LTb\endcsname%
      \put(2764,130){\makebox(0,0){\strut{}$L \,[\si{nm}]$}}%
      \csname LTb\endcsname%
      \put(3891,2436){\makebox(0,0)[r]{\strut{}$\omega_{\tau}^e(L)$}}%
      \csname LTb\endcsname%
      \put(3891,2250){\makebox(0,0)[r]{\strut{}$\omega_{\tau}^s(L)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{en_pp0p_2_pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> en_pp0p_4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4680.00,2808.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1053,595){\makebox(0,0)[r]{\strut{}$1\cdot10^{-19}$}}%
      \csname LTb\endcsname%
      \put(1053,818){\makebox(0,0)[r]{\strut{}$1\cdot10^{-18}$}}%
      \csname LTb\endcsname%
      \put(1053,1041){\makebox(0,0)[r]{\strut{}$1\cdot10^{-17}$}}%
      \csname LTb\endcsname%
      \put(1053,1264){\makebox(0,0)[r]{\strut{}$1\cdot10^{-16}$}}%
      \csname LTb\endcsname%
      \put(1053,1487){\makebox(0,0)[r]{\strut{}$1\cdot10^{-15}$}}%
      \csname LTb\endcsname%
      \put(1053,1711){\makebox(0,0)[r]{\strut{}$1\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1053,1934){\makebox(0,0)[r]{\strut{}$1\cdot10^{-13}$}}%
      \csname LTb\endcsname%
      \put(1053,2157){\makebox(0,0)[r]{\strut{}$1\cdot10^{-12}$}}%
      \csname LTb\endcsname%
      \put(1053,2380){\makebox(0,0)[r]{\strut{}$1\cdot10^{-11}$}}%
      \csname LTb\endcsname%
      \put(1053,2603){\makebox(0,0)[r]{\strut{}$1\cdot10^{-10}$}}%
      \csname LTb\endcsname%
      \put(1155,409){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1691,409){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%
      \put(2228,409){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(2764,409){\makebox(0,0){\strut{}$150$}}%
      \csname LTb\endcsname%
      \put(3300,409){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(3837,409){\makebox(0,0){\strut{}$250$}}%
      \csname LTb\endcsname%
      \put(4373,409){\makebox(0,0){\strut{}$300$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1599){\rotatebox{-270}{\makebox(0,0){\strut{}$\abs{\omega_{\tau}(L)} \,[\si{J/m}]$}}}%
      \csname LTb\endcsname%
      \put(2764,130){\makebox(0,0){\strut{}$L \,[\si{nm}]$}}%
      \csname LTb\endcsname%
      \put(3891,2436){\makebox(0,0)[r]{\strut{}$\omega_{\tau}^e(L)$}}%
      \csname LTb\endcsname%
      \put(3891,2250){\makebox(0,0)[r]{\strut{}$\omega_{\tau}^s(L)$}}%
      \csname LTb\endcsname%
      \put(3891,2064){\makebox(0,0)[r]{\strut{}$\propto e^{-k_2L}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{en_pp0p_4_pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> en_pp0p_6.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4680.00,2808.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(543,796){\makebox(0,0)[r]{\strut{}$-4$}}%
      \csname LTb\endcsname%
      \put(543,1197){\makebox(0,0)[r]{\strut{}$-2$}}%
      \csname LTb\endcsname%
      \put(543,1599){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(543,2001){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(543,2402){\makebox(0,0)[r]{\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(645,409){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1266,409){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%
      \put(1888,409){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(2509,409){\makebox(0,0){\strut{}$150$}}%
      \csname LTb\endcsname%
      \put(3130,409){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(3752,409){\makebox(0,0){\strut{}$250$}}%
      \csname LTb\endcsname%
      \put(4373,409){\makebox(0,0){\strut{}$300$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1599){\rotatebox{-270}{\makebox(0,0){\strut{}$\omega_{\tau}(L)^e/\omega_{\tau}(L)^s$}}}%
      \csname LTb\endcsname%
      \put(2509,130){\makebox(0,0){\strut{}$L \,[\si{nm}]$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{en_pp0p_6_pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> en_ppmm_2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4680.00,2808.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1155,790){\makebox(0,0)[r]{\strut{}$-1\cdot10^{-13}$}}%
      \csname LTb\endcsname%
      \put(1155,1152){\makebox(0,0)[r]{\strut{}$-8\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1155,1515){\makebox(0,0)[r]{\strut{}$-6\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1155,1878){\makebox(0,0)[r]{\strut{}$-4\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1155,2240){\makebox(0,0)[r]{\strut{}$-2\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1155,2603){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1257,409){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1647,409){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(2036,409){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(2426,409){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(2815,409){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(3205,409){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(3594,409){\makebox(0,0){\strut{}$120$}}%
      \csname LTb\endcsname%
      \put(3984,409){\makebox(0,0){\strut{}$140$}}%
      \csname LTb\endcsname%
      \put(4373,409){\makebox(0,0){\strut{}$160$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1599){\rotatebox{-270}{\makebox(0,0){\strut{}$\omega_{\tau}(L) \,[\si{J/m}]$}}}%
      \csname LTb\endcsname%
      \put(2815,130){\makebox(0,0){\strut{}$L \,[\si{nm}]$}}%
      \csname LTb\endcsname%
      \put(3891,948){\makebox(0,0)[r]{\strut{}$\omega_{\tau}^e(L)$}}%
      \csname LTb\endcsname%
      \put(3891,762){\makebox(0,0)[r]{\strut{}$\omega_{\tau}^s(L)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{en_ppmm_2_pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> en_ppmp_2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4680.00,2808.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1257,595){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1257,1061){\makebox(0,0)[r]{\strut{}$5\cdot10^{-15}$}}%
      \csname LTb\endcsname%
      \put(1257,1527){\makebox(0,0)[r]{\strut{}$1\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1257,1994){\makebox(0,0)[r]{\strut{}$1.5\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1257,2460){\makebox(0,0)[r]{\strut{}$2\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1359,409){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1736,409){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(2113,409){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(2489,409){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(2866,409){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(3243,409){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(3620,409){\makebox(0,0){\strut{}$120$}}%
      \csname LTb\endcsname%
      \put(3996,409){\makebox(0,0){\strut{}$140$}}%
      \csname LTb\endcsname%
      \put(4373,409){\makebox(0,0){\strut{}$160$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1599){\rotatebox{-270}{\makebox(0,0){\strut{}$\omega_{\tau}(L) \,[\si{J/m}]$}}}%
      \csname LTb\endcsname%
      \put(2866,130){\makebox(0,0){\strut{}$L \,[\si{nm}]$}}%
      \csname LTb\endcsname%
      \put(3891,2436){\makebox(0,0)[r]{\strut{}$\omega_{\tau}^e(L)$}}%
      \csname LTb\endcsname%
      \put(3891,2250){\makebox(0,0)[r]{\strut{}$\omega_{\tau}^s(L)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{en_ppmp_2_pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> en_pppm_2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4680.00,2808.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1053,595){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1053,963){\makebox(0,0)[r]{\strut{}$1\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1053,1332){\makebox(0,0)[r]{\strut{}$2\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1053,1700){\makebox(0,0)[r]{\strut{}$3\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1053,2069){\makebox(0,0)[r]{\strut{}$4\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1053,2437){\makebox(0,0)[r]{\strut{}$5\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1155,409){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1557,409){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(1960,409){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(2362,409){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(2764,409){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(3166,409){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(3569,409){\makebox(0,0){\strut{}$120$}}%
      \csname LTb\endcsname%
      \put(3971,409){\makebox(0,0){\strut{}$140$}}%
      \csname LTb\endcsname%
      \put(4373,409){\makebox(0,0){\strut{}$160$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1599){\rotatebox{-270}{\makebox(0,0){\strut{}$\omega_{\tau}(L) \,[\si{J/m}]$}}}%
      \csname LTb\endcsname%
      \put(2764,130){\makebox(0,0){\strut{}$L \,[\si{nm}]$}}%
      \csname LTb\endcsname%
      \put(3891,2436){\makebox(0,0)[r]{\strut{}$\omega_{\tau}^e(L)$}}%
      \csname LTb\endcsname%
      \put(3891,2250){\makebox(0,0)[r]{\strut{}$\omega_{\tau}^s(L)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{en_pppm_2_pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> en_pppp_1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4680.00,2808.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(951,595){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(951,814){\makebox(0,0)[r]{\strut{}$0.0001$}}%
      \csname LTb\endcsname%
      \put(951,1033){\makebox(0,0)[r]{\strut{}$0.0002$}}%
      \csname LTb\endcsname%
      \put(951,1252){\makebox(0,0)[r]{\strut{}$0.0003$}}%
      \csname LTb\endcsname%
      \put(951,1471){\makebox(0,0)[r]{\strut{}$0.0004$}}%
      \csname LTb\endcsname%
      \put(951,1691){\makebox(0,0)[r]{\strut{}$0.0005$}}%
      \csname LTb\endcsname%
      \put(951,1910){\makebox(0,0)[r]{\strut{}$0.0006$}}%
      \csname LTb\endcsname%
      \put(951,2129){\makebox(0,0)[r]{\strut{}$0.0007$}}%
      \csname LTb\endcsname%
      \put(951,2348){\makebox(0,0)[r]{\strut{}$0.0008$}}%
      \csname LTb\endcsname%
      \put(951,2567){\makebox(0,0)[r]{\strut{}$0.0009$}}%
      \csname LTb\endcsname%
      \put(1053,409){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1468,409){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(1883,409){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(2298,409){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%
      \put(2713,409){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(3128,409){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%
      \put(3543,409){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(3958,409){\makebox(0,0){\strut{}$70$}}%
      \csname LTb\endcsname%
      \put(4373,409){\makebox(0,0){\strut{}$80$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1599){\rotatebox{-270}{\makebox(0,0){\strut{}$\omega_{\gamma,1}(L) \,[\si{J/m^2}]$}}}%
      \csname LTb\endcsname%
      \put(2713,130){\makebox(0,0){\strut{}$L \,[\si{nm}]$}}%
      \csname LTb\endcsname%
      \put(3891,2436){\makebox(0,0)[r]{\strut{}$\omega_{\gamma,1}^e(L)$}}%
      \csname LTb\endcsname%
      \put(3891,2250){\makebox(0,0)[r]{\strut{}$\omega_{\gamma,1}^s(L)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{en_pppp_1_pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> en_pppp_2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4680.00,2808.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1155,684){\makebox(0,0)[r]{\strut{}$-5\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1155,1050){\makebox(0,0)[r]{\strut{}$-4\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1155,1416){\makebox(0,0)[r]{\strut{}$-3\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1155,1783){\makebox(0,0)[r]{\strut{}$-2\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1155,2149){\makebox(0,0)[r]{\strut{}$-1\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1155,2515){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1257,409){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1647,409){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(2036,409){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(2426,409){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(2815,409){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(3205,409){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(3594,409){\makebox(0,0){\strut{}$120$}}%
      \csname LTb\endcsname%
      \put(3984,409){\makebox(0,0){\strut{}$140$}}%
      \csname LTb\endcsname%
      \put(4373,409){\makebox(0,0){\strut{}$160$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1599){\rotatebox{-270}{\makebox(0,0){\strut{}$\omega_{\tau}(L) \,[\si{J/m}]$}}}%
      \csname LTb\endcsname%
      \put(2815,130){\makebox(0,0){\strut{}$L \,[\si{nm}]$}}%
      \csname LTb\endcsname%
      \put(3891,948){\makebox(0,0)[r]{\strut{}$\omega_{\tau}^e(L)$}}%
      \csname LTb\endcsname%
      \put(3891,762){\makebox(0,0)[r]{\strut{}$\omega_{\tau}^s(L)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{en_pppp_2_pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> en_pppp_3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4680.00,2808.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1053,595){\makebox(0,0)[r]{\strut{}$1\cdot10^{-11}$}}%
      \csname LTb\endcsname%
      \put(1053,778){\makebox(0,0)[r]{\strut{}$1\cdot10^{-10}$}}%
      \csname LTb\endcsname%
      \put(1053,960){\makebox(0,0)[r]{\strut{}$1\cdot10^{-9}$}}%
      \csname LTb\endcsname%
      \put(1053,1143){\makebox(0,0)[r]{\strut{}$1\cdot10^{-8}$}}%
      \csname LTb\endcsname%
      \put(1053,1325){\makebox(0,0)[r]{\strut{}$1\cdot10^{-7}$}}%
      \csname LTb\endcsname%
      \put(1053,1508){\makebox(0,0)[r]{\strut{}$1\cdot10^{-6}$}}%
      \csname LTb\endcsname%
      \put(1053,1690){\makebox(0,0)[r]{\strut{}$1\cdot10^{-5}$}}%
      \csname LTb\endcsname%
      \put(1053,1873){\makebox(0,0)[r]{\strut{}$0.0001$}}%
      \csname LTb\endcsname%
      \put(1053,2055){\makebox(0,0)[r]{\strut{}$0.001$}}%
      \csname LTb\endcsname%
      \put(1053,2238){\makebox(0,0)[r]{\strut{}$0.01$}}%
      \csname LTb\endcsname%
      \put(1053,2420){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%
      \put(1053,2603){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(1155,409){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1584,409){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(2013,409){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(2442,409){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(2871,409){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(3300,409){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(3729,409){\makebox(0,0){\strut{}$120$}}%
      \csname LTb\endcsname%
      \put(4158,409){\makebox(0,0){\strut{}$140$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1599){\rotatebox{-270}{\makebox(0,0){\strut{}$\abs{\omega_{\gamma,1}(L)} \,[\si{J/m^2}]$}}}%
      \csname LTb\endcsname%
      \put(2764,130){\makebox(0,0){\strut{}$L \,[\si{nm}]$}}%
      \csname LTb\endcsname%
      \put(3891,2436){\makebox(0,0)[r]{\strut{}$\omega_{\gamma,1}^e(L)$}}%
      \csname LTb\endcsname%
      \put(3891,2250){\makebox(0,0)[r]{\strut{}$\omega_{\gamma,1}^s(L)$}}%
      \csname LTb\endcsname%
      \put(3891,2064){\makebox(0,0)[r]{\strut{}$\propto e^{-k_1L}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{en_pppp_3_pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> en_pppp_4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4680.00,2808.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1053,595){\makebox(0,0)[r]{\strut{}$1\cdot10^{-17}$}}%
      \csname LTb\endcsname%
      \put(1053,846){\makebox(0,0)[r]{\strut{}$1\cdot10^{-16}$}}%
      \csname LTb\endcsname%
      \put(1053,1097){\makebox(0,0)[r]{\strut{}$1\cdot10^{-15}$}}%
      \csname LTb\endcsname%
      \put(1053,1348){\makebox(0,0)[r]{\strut{}$1\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1053,1599){\makebox(0,0)[r]{\strut{}$1\cdot10^{-13}$}}%
      \csname LTb\endcsname%
      \put(1053,1850){\makebox(0,0)[r]{\strut{}$1\cdot10^{-12}$}}%
      \csname LTb\endcsname%
      \put(1053,2101){\makebox(0,0)[r]{\strut{}$1\cdot10^{-11}$}}%
      \csname LTb\endcsname%
      \put(1053,2352){\makebox(0,0)[r]{\strut{}$1\cdot10^{-10}$}}%
      \csname LTb\endcsname%
      \put(1053,2603){\makebox(0,0)[r]{\strut{}$1\cdot10^{-9}$}}%
      \csname LTb\endcsname%
      \put(1155,409){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1691,409){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%
      \put(2228,409){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(2764,409){\makebox(0,0){\strut{}$150$}}%
      \csname LTb\endcsname%
      \put(3300,409){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(3837,409){\makebox(0,0){\strut{}$250$}}%
      \csname LTb\endcsname%
      \put(4373,409){\makebox(0,0){\strut{}$300$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1599){\rotatebox{-270}{\makebox(0,0){\strut{}$\abs{\omega_{\tau}(L)} \,[\si{J/m}]$}}}%
      \csname LTb\endcsname%
      \put(2764,130){\makebox(0,0){\strut{}$L \,[\si{nm}]$}}%
      \csname LTb\endcsname%
      \put(3891,2436){\makebox(0,0)[r]{\strut{}$\omega_{\tau}^e(L)$}}%
      \csname LTb\endcsname%
      \put(3891,2250){\makebox(0,0)[r]{\strut{}$\omega_{\tau}^s(L)$}}%
      \csname LTb\endcsname%
      \put(3891,2064){\makebox(0,0)[r]{\strut{}$\propto e^{-k_2L}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{en_pppp_4_pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> en_pppp_6.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4680.00,2808.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(543,796){\makebox(0,0)[r]{\strut{}$-4$}}%
      \csname LTb\endcsname%
      \put(543,1197){\makebox(0,0)[r]{\strut{}$-2$}}%
      \csname LTb\endcsname%
      \put(543,1599){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(543,2001){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(543,2402){\makebox(0,0)[r]{\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(645,409){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1266,409){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%
      \put(1888,409){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(2509,409){\makebox(0,0){\strut{}$150$}}%
      \csname LTb\endcsname%
      \put(3130,409){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(3752,409){\makebox(0,0){\strut{}$250$}}%
      \csname LTb\endcsname%
      \put(4373,409){\makebox(0,0){\strut{}$300$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1599){\rotatebox{-270}{\makebox(0,0){\strut{}$\omega_{\tau}(L)^e/\omega_{\tau}(L)^s$}}}%
      \csname LTb\endcsname%
      \put(2509,130){\makebox(0,0){\strut{}$L \,[\si{nm}]$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{en_pppp_6_pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> en_var_epsilon2_ppp_2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4824.00,2808.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1053,713){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1053,949){\makebox(0,0)[r]{\strut{}$1\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1053,1186){\makebox(0,0)[r]{\strut{}$2\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1053,1422){\makebox(0,0)[r]{\strut{}$3\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1053,1658){\makebox(0,0)[r]{\strut{}$4\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1053,1894){\makebox(0,0)[r]{\strut{}$5\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1053,2131){\makebox(0,0)[r]{\strut{}$6\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1053,2367){\makebox(0,0)[r]{\strut{}$7\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1053,2603){\makebox(0,0)[r]{\strut{}$8\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1155,409){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1575,409){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(1996,409){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(2416,409){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(2836,409){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(3256,409){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(3677,409){\makebox(0,0){\strut{}$120$}}%
      \csname LTb\endcsname%
      \put(4097,409){\makebox(0,0){\strut{}$140$}}%
      \csname LTb\endcsname%
      \put(4517,409){\makebox(0,0){\strut{}$160$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1599){\rotatebox{-270}{\makebox(0,0){\strut{}$\omega_{\tau}(L) \,[\si{J/m}]$}}}%
      \csname LTb\endcsname%
      \put(2836,130){\makebox(0,0){\strut{}$L \,[\si{nm}]$}}%
      \csname LTb\endcsname%
      \put(4035,2436){\makebox(0,0)[r]{\strut{}$\epsilon_2= \SI{1  }{\varepsilon_0}$}}%
      \csname LTb\endcsname%
      \put(4035,2250){\makebox(0,0)[r]{\strut{}$\epsilon_2= \SI{2  }{\varepsilon_0}$}}%
      \csname LTb\endcsname%
      \put(4035,2064){\makebox(0,0)[r]{\strut{}$\epsilon_2= \SI{5  }{\varepsilon_0}$}}%
      \csname LTb\endcsname%
      \put(4035,1878){\makebox(0,0)[r]{\strut{}$\epsilon_2= \SI{30 }{\varepsilon_0}$}}%
      \csname LTb\endcsname%
      \put(4035,1692){\makebox(0,0)[r]{\strut{}$\epsilon_2= \SI{50 }{\varepsilon_0}$}}%
      \csname LTb\endcsname%
      \put(4035,1506){\makebox(0,0)[r]{\strut{}0}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{en_var_epsilon2_ppp_2_pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> en_var_epsilon2_ppp_4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4824.00,2808.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(543,595){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(543,882){\makebox(0,0)[r]{\strut{}$5$}}%
      \csname LTb\endcsname%
      \put(543,1169){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(543,1456){\makebox(0,0)[r]{\strut{}$15$}}%
      \csname LTb\endcsname%
      \put(543,1742){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(543,2029){\makebox(0,0)[r]{\strut{}$25$}}%
      \csname LTb\endcsname%
      \put(543,2316){\makebox(0,0)[r]{\strut{}$30$}}%
      \csname LTb\endcsname%
      \put(543,2603){\makebox(0,0)[r]{\strut{}$35$}}%
      \csname LTb\endcsname%
      \put(645,409){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1158,409){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(1671,409){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(2183,409){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(2696,409){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(3209,409){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(3311,595){\makebox(0,0)[l]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(3311,818){\makebox(0,0)[l]{\strut{}$2\cdot10^{-13}$}}%
      \csname LTb\endcsname%
      \put(3311,1041){\makebox(0,0)[l]{\strut{}$4\cdot10^{-13}$}}%
      \csname LTb\endcsname%
      \put(3311,1264){\makebox(0,0)[l]{\strut{}$6\cdot10^{-13}$}}%
      \csname LTb\endcsname%
      \put(3311,1487){\makebox(0,0)[l]{\strut{}$8\cdot10^{-13}$}}%
      \csname LTb\endcsname%
      \put(3311,1711){\makebox(0,0)[l]{\strut{}$1\cdot10^{-12}$}}%
      \csname LTb\endcsname%
      \put(3311,1934){\makebox(0,0)[l]{\strut{}$1.2\cdot10^{-12}$}}%
      \csname LTb\endcsname%
      \put(3311,2157){\makebox(0,0)[l]{\strut{}$1.4\cdot10^{-12}$}}%
      \csname LTb\endcsname%
      \put(3311,2380){\makebox(0,0)[l]{\strut{}$1.6\cdot10^{-12}$}}%
      \csname LTb\endcsname%
      \put(3311,2603){\makebox(0,0)[l]{\strut{}$1.8\cdot10^{-12}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1599){\rotatebox{-270}{\makebox(0,0){\strut{}$L_\text{max,1} \,[\si{nm}]$}}}%
      \csname LTb\endcsname%
      \put(4423,1599){\rotatebox{270}{\makebox(0,0){\strut{}$\omega_\tau(L_\text{max,1}) \,[\si{J/m}]$}}}%
      \csname LTb\endcsname%
      \put(1927,130){\makebox(0,0){\strut{}$\varepsilon_2 \,[\si{\varepsilon_0}]$}}%
      \csname LTb\endcsname%
      \put(2727,2436){\makebox(0,0)[r]{\strut{}$L_\text{max,1}$}}%
      \csname LTb\endcsname%
      \put(2727,2250){\makebox(0,0)[r]{\strut{}$\omega_\tau(L_\text{max,1})$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{en_var_epsilon2_ppp_4_pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> en_var_epsilon2_ppp_5.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4824.00,2808.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(645,595){\makebox(0,0)[r]{\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(645,882){\makebox(0,0)[r]{\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(645,1169){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(645,1456){\makebox(0,0)[r]{\strut{}$120$}}%
      \csname LTb\endcsname%
      \put(645,1742){\makebox(0,0)[r]{\strut{}$140$}}%
      \csname LTb\endcsname%
      \put(645,2029){\makebox(0,0)[r]{\strut{}$160$}}%
      \csname LTb\endcsname%
      \put(645,2316){\makebox(0,0)[r]{\strut{}$180$}}%
      \csname LTb\endcsname%
      \put(645,2603){\makebox(0,0)[r]{\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(747,409){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1239,409){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(1732,409){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(2224,409){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(2717,409){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(3209,409){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(3311,595){\makebox(0,0)[l]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(3311,882){\makebox(0,0)[l]{\strut{}$2\cdot10^{-16}$}}%
      \csname LTb\endcsname%
      \put(3311,1169){\makebox(0,0)[l]{\strut{}$4\cdot10^{-16}$}}%
      \csname LTb\endcsname%
      \put(3311,1456){\makebox(0,0)[l]{\strut{}$6\cdot10^{-16}$}}%
      \csname LTb\endcsname%
      \put(3311,1742){\makebox(0,0)[l]{\strut{}$8\cdot10^{-16}$}}%
      \csname LTb\endcsname%
      \put(3311,2029){\makebox(0,0)[l]{\strut{}$1\cdot10^{-15}$}}%
      \csname LTb\endcsname%
      \put(3311,2316){\makebox(0,0)[l]{\strut{}$1.2\cdot10^{-15}$}}%
      \csname LTb\endcsname%
      \put(3311,2603){\makebox(0,0)[l]{\strut{}$1.4\cdot10^{-15}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1599){\rotatebox{-270}{\makebox(0,0){\strut{}$L_\text{max,2} \,[\si{nm}]$}}}%
      \csname LTb\endcsname%
      \put(4423,1599){\rotatebox{270}{\makebox(0,0){\strut{}$\omega_\tau(L_\text{max,2}) \,[\si{J/m}]$}}}%
      \csname LTb\endcsname%
      \put(1978,130){\makebox(0,0){\strut{}$\varepsilon_2 \,[\si{\varepsilon_0}]$}}%
      \csname LTb\endcsname%
      \put(2727,2436){\makebox(0,0)[r]{\strut{}$L_\text{max,2}$}}%
      \csname LTb\endcsname%
      \put(2727,2250){\makebox(0,0)[r]{\strut{}$\omega_\tau(L_\text{max,2})$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{en_var_epsilon2_ppp_5_pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> en_var_epsilon2_ppp_6.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4824.00,2808.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(543,595){\makebox(0,0)[r]{\strut{}$54$}}%
      \csname LTb\endcsname%
      \put(543,846){\makebox(0,0)[r]{\strut{}$56$}}%
      \csname LTb\endcsname%
      \put(543,1097){\makebox(0,0)[r]{\strut{}$58$}}%
      \csname LTb\endcsname%
      \put(543,1348){\makebox(0,0)[r]{\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(543,1599){\makebox(0,0)[r]{\strut{}$62$}}%
      \csname LTb\endcsname%
      \put(543,1850){\makebox(0,0)[r]{\strut{}$64$}}%
      \csname LTb\endcsname%
      \put(543,2101){\makebox(0,0)[r]{\strut{}$66$}}%
      \csname LTb\endcsname%
      \put(543,2352){\makebox(0,0)[r]{\strut{}$68$}}%
      \csname LTb\endcsname%
      \put(543,2603){\makebox(0,0)[r]{\strut{}$70$}}%
      \csname LTb\endcsname%
      \put(645,409){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1178,409){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(1711,409){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(2245,409){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(2778,409){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(3311,409){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(3413,595){\makebox(0,0)[l]{\strut{}$-7\cdot10^{-15}$}}%
      \csname LTb\endcsname%
      \put(3413,818){\makebox(0,0)[l]{\strut{}$-6\cdot10^{-15}$}}%
      \csname LTb\endcsname%
      \put(3413,1041){\makebox(0,0)[l]{\strut{}$-5\cdot10^{-15}$}}%
      \csname LTb\endcsname%
      \put(3413,1264){\makebox(0,0)[l]{\strut{}$-4\cdot10^{-15}$}}%
      \csname LTb\endcsname%
      \put(3413,1487){\makebox(0,0)[l]{\strut{}$-3\cdot10^{-15}$}}%
      \csname LTb\endcsname%
      \put(3413,1711){\makebox(0,0)[l]{\strut{}$-2\cdot10^{-15}$}}%
      \csname LTb\endcsname%
      \put(3413,1934){\makebox(0,0)[l]{\strut{}$-1\cdot10^{-15}$}}%
      \csname LTb\endcsname%
      \put(3413,2157){\makebox(0,0)[l]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(3413,2380){\makebox(0,0)[l]{\strut{}$1\cdot10^{-15}$}}%
      \csname LTb\endcsname%
      \put(3413,2603){\makebox(0,0)[l]{\strut{}$2\cdot10^{-15}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1599){\rotatebox{-270}{\makebox(0,0){\strut{}$L_\text{min} \,[\si{nm}]$}}}%
      \csname LTb\endcsname%
      \put(4423,1599){\rotatebox{270}{\makebox(0,0){\strut{}$\omega_\tau(L_\text{min}) \,[\si{J/m}]$}}}%
      \csname LTb\endcsname%
      \put(1978,130){\makebox(0,0){\strut{}$\varepsilon_2 \,[\si{\varepsilon_0}]$}}%
      \csname LTb\endcsname%
      \put(2829,2436){\makebox(0,0)[r]{\strut{}$L_\text{min}$}}%
      \csname LTb\endcsname%
      \put(2829,2250){\makebox(0,0)[r]{\strut{}$\omega_\tau(L_\text{min})$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{en_var_epsilon2_ppp_6_pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> en_var_epsilon_ppp_2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4824.00,2808.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1053,698){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1053,1035){\makebox(0,0)[r]{\strut{}$2\cdot10^{-12}$}}%
      \csname LTb\endcsname%
      \put(1053,1371){\makebox(0,0)[r]{\strut{}$4\cdot10^{-12}$}}%
      \csname LTb\endcsname%
      \put(1053,1707){\makebox(0,0)[r]{\strut{}$6\cdot10^{-12}$}}%
      \csname LTb\endcsname%
      \put(1053,2044){\makebox(0,0)[r]{\strut{}$8\cdot10^{-12}$}}%
      \csname LTb\endcsname%
      \put(1053,2380){\makebox(0,0)[r]{\strut{}$1\cdot10^{-11}$}}%
      \csname LTb\endcsname%
      \put(1155,409){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1575,409){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(1996,409){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(2416,409){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(2836,409){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(3256,409){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(3677,409){\makebox(0,0){\strut{}$120$}}%
      \csname LTb\endcsname%
      \put(4097,409){\makebox(0,0){\strut{}$140$}}%
      \csname LTb\endcsname%
      \put(4517,409){\makebox(0,0){\strut{}$160$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1599){\rotatebox{-270}{\makebox(0,0){\strut{}$\omega_{\tau}(L) \,[\si{J/m}]$}}}%
      \csname LTb\endcsname%
      \put(2836,130){\makebox(0,0){\strut{}$L \,[\si{nm}]$}}%
      \csname LTb\endcsname%
      \put(4035,2436){\makebox(0,0)[r]{\strut{}$\epsilon_1= \SI{1}{\varepsilon_0}$}}%
      \csname LTb\endcsname%
      \put(4035,2250){\makebox(0,0)[r]{\strut{}$\epsilon_1= \SI{2}{\varepsilon_0}$}}%
      \csname LTb\endcsname%
      \put(4035,2064){\makebox(0,0)[r]{\strut{}$\epsilon_1= \SI{3}{\varepsilon_0}$}}%
      \csname LTb\endcsname%
      \put(4035,1878){\makebox(0,0)[r]{\strut{}$\epsilon_1= \SI{5}{\varepsilon_0}$}}%
      \csname LTb\endcsname%
      \put(4035,1692){\makebox(0,0)[r]{\strut{}$\epsilon_1= \SI{10}{\varepsilon_0}$}}%
      \csname LTb\endcsname%
      \put(4035,1506){\makebox(0,0)[r]{\strut{}$\epsilon_1= \SI{50}{\varepsilon_0}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{en_var_epsilon_ppp_2_pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> en_var_epsilon_ppp_3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4824.00,2808.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1257,595){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1257,1097){\makebox(0,0)[r]{\strut{}$5\cdot10^{-15}$}}%
      \csname LTb\endcsname%
      \put(1257,1599){\makebox(0,0)[r]{\strut{}$1\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1257,2101){\makebox(0,0)[r]{\strut{}$1.5\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1257,2603){\makebox(0,0)[r]{\strut{}$2\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1359,409){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(1810,409){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(2261,409){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(2712,409){\makebox(0,0){\strut{}$120$}}%
      \csname LTb\endcsname%
      \put(3164,409){\makebox(0,0){\strut{}$140$}}%
      \csname LTb\endcsname%
      \put(3615,409){\makebox(0,0){\strut{}$160$}}%
      \csname LTb\endcsname%
      \put(4066,409){\makebox(0,0){\strut{}$180$}}%
      \csname LTb\endcsname%
      \put(4517,409){\makebox(0,0){\strut{}$200$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1599){\rotatebox{-270}{\makebox(0,0){\strut{}$\omega_{\tau}(L) \,[\si{J/m}]$}}}%
      \csname LTb\endcsname%
      \put(2938,130){\makebox(0,0){\strut{}$L \,[\si{nm}]$}}%
      \csname LTb\endcsname%
      \put(4035,2436){\makebox(0,0)[r]{\strut{}$\epsilon_1= \SI{2}{\varepsilon_0}$}}%
      \csname LTb\endcsname%
      \put(4035,2250){\makebox(0,0)[r]{\strut{}$\epsilon_1= \SI{3}{\varepsilon_0}$}}%
      \csname LTb\endcsname%
      \put(4035,2064){\makebox(0,0)[r]{\strut{}$\epsilon_1= \SI{5}{\varepsilon_0}$}}%
      \csname LTb\endcsname%
      \put(4035,1878){\makebox(0,0)[r]{\strut{}$\epsilon_1= \SI{10}{\varepsilon_0}$}}%
      \csname LTb\endcsname%
      \put(4035,1692){\makebox(0,0)[r]{\strut{}$\epsilon_1= \SI{50}{\varepsilon_0}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{en_var_epsilon_ppp_3_pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> en_var_epsilon_ppp_4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4824.00,2808.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(543,595){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(543,796){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(543,997){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(543,1197){\makebox(0,0)[r]{\strut{}$3$}}%
      \csname LTb\endcsname%
      \put(543,1398){\makebox(0,0)[r]{\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(543,1599){\makebox(0,0)[r]{\strut{}$5$}}%
      \csname LTb\endcsname%
      \put(543,1800){\makebox(0,0)[r]{\strut{}$6$}}%
      \csname LTb\endcsname%
      \put(543,2001){\makebox(0,0)[r]{\strut{}$7$}}%
      \csname LTb\endcsname%
      \put(543,2201){\makebox(0,0)[r]{\strut{}$8$}}%
      \csname LTb\endcsname%
      \put(543,2402){\makebox(0,0)[r]{\strut{}$9$}}%
      \csname LTb\endcsname%
      \put(543,2603){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(645,409){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(978,409){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%
      \put(1312,409){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(1645,409){\makebox(0,0){\strut{}$15$}}%
      \csname LTb\endcsname%
      \put(1978,409){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(2311,409){\makebox(0,0){\strut{}$25$}}%
      \csname LTb\endcsname%
      \put(2645,409){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%
      \put(2978,409){\makebox(0,0){\strut{}$35$}}%
      \csname LTb\endcsname%
      \put(3311,409){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(3413,595){\makebox(0,0)[l]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(3413,846){\makebox(0,0)[l]{\strut{}$2\cdot10^{-10}$}}%
      \csname LTb\endcsname%
      \put(3413,1097){\makebox(0,0)[l]{\strut{}$4\cdot10^{-10}$}}%
      \csname LTb\endcsname%
      \put(3413,1348){\makebox(0,0)[l]{\strut{}$6\cdot10^{-10}$}}%
      \csname LTb\endcsname%
      \put(3413,1599){\makebox(0,0)[l]{\strut{}$8\cdot10^{-10}$}}%
      \csname LTb\endcsname%
      \put(3413,1850){\makebox(0,0)[l]{\strut{}$1\cdot10^{-9}$}}%
      \csname LTb\endcsname%
      \put(3413,2101){\makebox(0,0)[l]{\strut{}$1.2\cdot10^{-9}$}}%
      \csname LTb\endcsname%
      \put(3413,2352){\makebox(0,0)[l]{\strut{}$1.4\cdot10^{-9}$}}%
      \csname LTb\endcsname%
      \put(3413,2603){\makebox(0,0)[l]{\strut{}$1.6\cdot10^{-9}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1599){\rotatebox{-270}{\makebox(0,0){\strut{}$L_\text{max,1} \,[\si{nm}]$}}}%
      \csname LTb\endcsname%
      \put(4423,1599){\rotatebox{270}{\makebox(0,0){\strut{}$\omega_\tau(L_\text{max,1}) \,[\si{J/m}]$}}}%
      \csname LTb\endcsname%
      \put(1978,130){\makebox(0,0){\strut{}$\varepsilon_1 \,[\si{\varepsilon_0}]$}}%
      \csname LTb\endcsname%
      \put(1869,2436){\makebox(0,0)[r]{\strut{}$L_\text{max,1}$}}%
      \csname LTb\endcsname%
      \put(1869,2250){\makebox(0,0)[r]{\strut{}$\omega_\tau(L_\text{max,1})$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{en_var_epsilon_ppp_4_pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> en_var_epsilon_ppp_5.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4824.00,2808.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(645,595){\makebox(0,0)[r]{\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(645,882){\makebox(0,0)[r]{\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(645,1169){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(645,1456){\makebox(0,0)[r]{\strut{}$120$}}%
      \csname LTb\endcsname%
      \put(645,1742){\makebox(0,0)[r]{\strut{}$140$}}%
      \csname LTb\endcsname%
      \put(645,2029){\makebox(0,0)[r]{\strut{}$160$}}%
      \csname LTb\endcsname%
      \put(645,2316){\makebox(0,0)[r]{\strut{}$180$}}%
      \csname LTb\endcsname%
      \put(645,2603){\makebox(0,0)[r]{\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(747,409){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(993,409){\makebox(0,0){\strut{}$1.5$}}%
      \csname LTb\endcsname%
      \put(1239,409){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(1486,409){\makebox(0,0){\strut{}$2.5$}}%
      \csname LTb\endcsname%
      \put(1732,409){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%
      \put(1978,409){\makebox(0,0){\strut{}$3.5$}}%
      \csname LTb\endcsname%
      \put(2224,409){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(2470,409){\makebox(0,0){\strut{}$4.5$}}%
      \csname LTb\endcsname%
      \put(2717,409){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%
      \put(2963,409){\makebox(0,0){\strut{}$5.5$}}%
      \csname LTb\endcsname%
      \put(3209,409){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%
      \put(3311,595){\makebox(0,0)[l]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(3311,796){\makebox(0,0)[l]{\strut{}$2\cdot10^{-15}$}}%
      \csname LTb\endcsname%
      \put(3311,997){\makebox(0,0)[l]{\strut{}$4\cdot10^{-15}$}}%
      \csname LTb\endcsname%
      \put(3311,1197){\makebox(0,0)[l]{\strut{}$6\cdot10^{-15}$}}%
      \csname LTb\endcsname%
      \put(3311,1398){\makebox(0,0)[l]{\strut{}$8\cdot10^{-15}$}}%
      \csname LTb\endcsname%
      \put(3311,1599){\makebox(0,0)[l]{\strut{}$1\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(3311,1800){\makebox(0,0)[l]{\strut{}$1.2\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(3311,2001){\makebox(0,0)[l]{\strut{}$1.4\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(3311,2201){\makebox(0,0)[l]{\strut{}$1.6\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(3311,2402){\makebox(0,0)[l]{\strut{}$1.8\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(3311,2603){\makebox(0,0)[l]{\strut{}$2\cdot10^{-14}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1599){\rotatebox{-270}{\makebox(0,0){\strut{}$L_\text{max,2} \,[\si{nm}]$}}}%
      \csname LTb\endcsname%
      \put(4423,1599){\rotatebox{270}{\makebox(0,0){\strut{}$\omega_\tau(L_\text{max,2}) \,[\si{J/m}]$}}}%
      \csname LTb\endcsname%
      \put(1978,130){\makebox(0,0){\strut{}$\varepsilon_1 \,[\si{\varepsilon_0}]$}}%
      \csname LTb\endcsname%
      \put(2349,2436){\makebox(0,0)[r]{\strut{}$L_\text{max,2}$}}%
      \csname LTb\endcsname%
      \put(2349,2250){\makebox(0,0)[r]{\strut{}$\omega_\tau(L_\text{max,2})$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{en_var_epsilon_ppp_5_pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> en_var_epsilon_ppp_6.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4824.00,2808.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(645,595){\makebox(0,0)[r]{\strut{}$55$}}%
      \csname LTb\endcsname%
      \put(645,796){\makebox(0,0)[r]{\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(645,997){\makebox(0,0)[r]{\strut{}$65$}}%
      \csname LTb\endcsname%
      \put(645,1197){\makebox(0,0)[r]{\strut{}$70$}}%
      \csname LTb\endcsname%
      \put(645,1398){\makebox(0,0)[r]{\strut{}$75$}}%
      \csname LTb\endcsname%
      \put(645,1599){\makebox(0,0)[r]{\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(645,1800){\makebox(0,0)[r]{\strut{}$85$}}%
      \csname LTb\endcsname%
      \put(645,2001){\makebox(0,0)[r]{\strut{}$90$}}%
      \csname LTb\endcsname%
      \put(645,2201){\makebox(0,0)[r]{\strut{}$95$}}%
      \csname LTb\endcsname%
      \put(645,2402){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(645,2603){\makebox(0,0)[r]{\strut{}$105$}}%
      \csname LTb\endcsname%
      \put(747,409){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1140,409){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(1534,409){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(1927,409){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%
      \put(2320,409){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(2714,409){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%
      \put(3107,409){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%
      \put(3209,595){\makebox(0,0)[l]{\strut{}$-1.6\cdot10^{-12}$}}%
      \csname LTb\endcsname%
      \put(3209,818){\makebox(0,0)[l]{\strut{}$-1.4\cdot10^{-12}$}}%
      \csname LTb\endcsname%
      \put(3209,1041){\makebox(0,0)[l]{\strut{}$-1.2\cdot10^{-12}$}}%
      \csname LTb\endcsname%
      \put(3209,1264){\makebox(0,0)[l]{\strut{}$-1\cdot10^{-12}$}}%
      \csname LTb\endcsname%
      \put(3209,1487){\makebox(0,0)[l]{\strut{}$-8\cdot10^{-13}$}}%
      \csname LTb\endcsname%
      \put(3209,1711){\makebox(0,0)[l]{\strut{}$-6\cdot10^{-13}$}}%
      \csname LTb\endcsname%
      \put(3209,1934){\makebox(0,0)[l]{\strut{}$-4\cdot10^{-13}$}}%
      \csname LTb\endcsname%
      \put(3209,2157){\makebox(0,0)[l]{\strut{}$-2\cdot10^{-13}$}}%
      \csname LTb\endcsname%
      \put(3209,2380){\makebox(0,0)[l]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(3209,2603){\makebox(0,0)[l]{\strut{}$2\cdot10^{-13}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1599){\rotatebox{-270}{\makebox(0,0){\strut{}$L_\text{min} \,[\si{nm}]$}}}%
      \csname LTb\endcsname%
      \put(4423,1599){\rotatebox{270}{\makebox(0,0){\strut{}$\omega_\tau(L_\text{min}) \,[\si{J/m}]$}}}%
      \csname LTb\endcsname%
      \put(1927,130){\makebox(0,0){\strut{}$\varepsilon_1 \,[\si{\varepsilon_0}]$}}%
      \csname LTb\endcsname%
      \put(2196,1692){\makebox(0,0)[r]{\strut{}$L_\text{min}$}}%
      \csname LTb\endcsname%
      \put(2196,1506){\makebox(0,0)[r]{\strut{}$\omega_\tau(L_\text{min})$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{en_var_epsilon_ppp_6_pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> en_var_epsilon_ppp_7.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4824.00,2808.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1155,595){\makebox(0,0)[r]{\strut{}$-8\cdot10^{-13}$}}%
      \csname LTb\endcsname%
      \put(1155,846){\makebox(0,0)[r]{\strut{}$-7\cdot10^{-13}$}}%
      \csname LTb\endcsname%
      \put(1155,1097){\makebox(0,0)[r]{\strut{}$-6\cdot10^{-13}$}}%
      \csname LTb\endcsname%
      \put(1155,1348){\makebox(0,0)[r]{\strut{}$-5\cdot10^{-13}$}}%
      \csname LTb\endcsname%
      \put(1155,1599){\makebox(0,0)[r]{\strut{}$-4\cdot10^{-13}$}}%
      \csname LTb\endcsname%
      \put(1155,1850){\makebox(0,0)[r]{\strut{}$-3\cdot10^{-13}$}}%
      \csname LTb\endcsname%
      \put(1155,2101){\makebox(0,0)[r]{\strut{}$-2\cdot10^{-13}$}}%
      \csname LTb\endcsname%
      \put(1155,2352){\makebox(0,0)[r]{\strut{}$-1\cdot10^{-13}$}}%
      \csname LTb\endcsname%
      \put(1155,2603){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1257,409){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1909,409){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(2561,409){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(3213,409){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(3865,409){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(4517,409){\makebox(0,0){\strut{}$100$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1599){\rotatebox{-270}{\makebox(0,0){\strut{}$\omega_{\tau}(L) \,[\si{J/m}]$}}}%
      \csname LTb\endcsname%
      \put(2887,130){\makebox(0,0){\strut{}$L \,[\si{nm}]$}}%
      \csname LTb\endcsname%
      \put(2175,2436){\makebox(0,0)[r]{\strut{}$\epsilon_1= \SI{1}{\varepsilon_0}$}}%
      \csname LTb\endcsname%
      \put(2175,2250){\makebox(0,0)[r]{\strut{}$\epsilon_1= \SI{2}{\varepsilon_0}$}}%
      \csname LTb\endcsname%
      \put(2175,2064){\makebox(0,0)[r]{\strut{}$\epsilon_1= \SI{3}{\varepsilon_0}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{en_var_epsilon_ppp_7_pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> en_var_kappa2_pmpm_1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4824.00,3240.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1155,1033){\makebox(0,0)[r]{\strut{}$-3\cdot10^{-12}$}}%
      \csname LTb\endcsname%
      \put(1155,1496){\makebox(0,0)[r]{\strut{}$-2\cdot10^{-12}$}}%
      \csname LTb\endcsname%
      \put(1155,1959){\makebox(0,0)[r]{\strut{}$-1\cdot10^{-12}$}}%
      \csname LTb\endcsname%
      \put(1155,2421){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1155,2884){\makebox(0,0)[r]{\strut{}$1\cdot10^{-12}$}}%
      \csname LTb\endcsname%
      \put(1257,409){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1665,409){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(2072,409){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(2480,409){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(2887,409){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(3295,409){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(3702,409){\makebox(0,0){\strut{}$120$}}%
      \csname LTb\endcsname%
      \put(4110,409){\makebox(0,0){\strut{}$140$}}%
      \csname LTb\endcsname%
      \put(4517,409){\makebox(0,0){\strut{}$160$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1815){\rotatebox{-270}{\makebox(0,0){\strut{}$\omega_{\tau}(L) \,[\si{J/m}]$}}}%
      \csname LTb\endcsname%
      \put(2887,130){\makebox(0,0){\strut{}$L \,[\si{nm}]$}}%
      \csname LTb\endcsname%
      \put(4035,1506){\makebox(0,0)[r]{\strut{}$\kappa_2= \SI{0.01 }{nm^{-1}}$}}%
      \csname LTb\endcsname%
      \put(4035,1320){\makebox(0,0)[r]{\strut{}$\kappa_2= \SI{0.02 }{nm^{-1}}$}}%
      \csname LTb\endcsname%
      \put(4035,1134){\makebox(0,0)[r]{\strut{}$\kappa_2= \SI{0.03 }{nm^{-1}}$}}%
      \csname LTb\endcsname%
      \put(4035,948){\makebox(0,0)[r]{\strut{}$\kappa_2= \SI{0.06 }{nm^{-1}}$}}%
      \csname LTb\endcsname%
      \put(4035,762){\makebox(0,0)[r]{\strut{}0}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{en_var_kappa2_pmpm_1_pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> en_var_kappa2_pmpm_2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4824.00,2808.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(441,595){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(441,882){\makebox(0,0)[r]{\strut{}$3$}}%
      \csname LTb\endcsname%
      \put(441,1169){\makebox(0,0)[r]{\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(441,1456){\makebox(0,0)[r]{\strut{}$5$}}%
      \csname LTb\endcsname%
      \put(441,1742){\makebox(0,0)[r]{\strut{}$6$}}%
      \csname LTb\endcsname%
      \put(441,2029){\makebox(0,0)[r]{\strut{}$7$}}%
      \csname LTb\endcsname%
      \put(441,2316){\makebox(0,0)[r]{\strut{}$8$}}%
      \csname LTb\endcsname%
      \put(441,2603){\makebox(0,0)[r]{\strut{}$9$}}%
      \csname LTb\endcsname%
      \put(543,409){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(970,409){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%
      \put(1398,409){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(1825,409){\makebox(0,0){\strut{}$0.3$}}%
      \csname LTb\endcsname%
      \put(2252,409){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%
      \put(2680,409){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%
      \put(3107,409){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%
      \put(3209,595){\makebox(0,0)[l]{\strut{}$-1.5\cdot10^{-12}$}}%
      \csname LTb\endcsname%
      \put(3209,846){\makebox(0,0)[l]{\strut{}$-1\cdot10^{-12}$}}%
      \csname LTb\endcsname%
      \put(3209,1097){\makebox(0,0)[l]{\strut{}$-5\cdot10^{-13}$}}%
      \csname LTb\endcsname%
      \put(3209,1348){\makebox(0,0)[l]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(3209,1599){\makebox(0,0)[l]{\strut{}$5\cdot10^{-13}$}}%
      \csname LTb\endcsname%
      \put(3209,1850){\makebox(0,0)[l]{\strut{}$1\cdot10^{-12}$}}%
      \csname LTb\endcsname%
      \put(3209,2101){\makebox(0,0)[l]{\strut{}$1.5\cdot10^{-12}$}}%
      \csname LTb\endcsname%
      \put(3209,2352){\makebox(0,0)[l]{\strut{}$2\cdot10^{-12}$}}%
      \csname LTb\endcsname%
      \put(3209,2603){\makebox(0,0)[l]{\strut{}$2.5\cdot10^{-12}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1599){\rotatebox{-270}{\makebox(0,0){\strut{}$L_\text{max,1} \,[\si{nm}]$}}}%
      \csname LTb\endcsname%
      \put(4423,1599){\rotatebox{270}{\makebox(0,0){\strut{}$\omega_\tau(L_\text{max,1}) \,[\si{J/m}]$}}}%
      \csname LTb\endcsname%
      \put(1825,130){\makebox(0,0){\strut{}$\kappa_2 \,[\si{nm^{-1}}]$}}%
      \csname LTb\endcsname%
      \put(2196,1692){\makebox(0,0)[r]{\strut{}$L_\text{max,1}$}}%
      \csname LTb\endcsname%
      \put(2196,1506){\makebox(0,0)[r]{\strut{}$\omega_\tau(L_\text{max,1})$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{en_var_kappa2_pmpm_2_pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> en_var_kappa2_pmpm_3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4824.00,2808.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(645,769){\makebox(0,0)[r]{\strut{}$110$}}%
      \csname LTb\endcsname%
      \put(645,973){\makebox(0,0)[r]{\strut{}$120$}}%
      \csname LTb\endcsname%
      \put(645,1177){\makebox(0,0)[r]{\strut{}$130$}}%
      \csname LTb\endcsname%
      \put(645,1380){\makebox(0,0)[r]{\strut{}$140$}}%
      \csname LTb\endcsname%
      \put(645,1584){\makebox(0,0)[r]{\strut{}$150$}}%
      \csname LTb\endcsname%
      \put(645,1788){\makebox(0,0)[r]{\strut{}$160$}}%
      \csname LTb\endcsname%
      \put(645,1992){\makebox(0,0)[r]{\strut{}$170$}}%
      \csname LTb\endcsname%
      \put(645,2195){\makebox(0,0)[r]{\strut{}$180$}}%
      \csname LTb\endcsname%
      \put(645,2399){\makebox(0,0)[r]{\strut{}$190$}}%
      \csname LTb\endcsname%
      \put(645,2603){\makebox(0,0)[r]{\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(747,667){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}$0.005$}}}%
      \csname LTb\endcsname%
      \put(993,667){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}$0.01$}}}%
      \csname LTb\endcsname%
      \put(1239,667){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}$0.015$}}}%
      \csname LTb\endcsname%
      \put(1486,667){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}$0.02$}}}%
      \csname LTb\endcsname%
      \put(1732,667){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}$0.025$}}}%
      \csname LTb\endcsname%
      \put(1978,667){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}$0.03$}}}%
      \csname LTb\endcsname%
      \put(2224,667){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}$0.035$}}}%
      \csname LTb\endcsname%
      \put(2470,667){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}$0.04$}}}%
      \csname LTb\endcsname%
      \put(2717,667){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}$0.045$}}}%
      \csname LTb\endcsname%
      \put(2963,667){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}$0.05$}}}%
      \csname LTb\endcsname%
      \put(3209,667){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}$0.055$}}}%
      \csname LTb\endcsname%
      \put(3311,769){\makebox(0,0)[l]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(3311,952){\makebox(0,0)[l]{\strut{}$5\cdot10^{-13}$}}%
      \csname LTb\endcsname%
      \put(3311,1136){\makebox(0,0)[l]{\strut{}$1\cdot10^{-12}$}}%
      \csname LTb\endcsname%
      \put(3311,1319){\makebox(0,0)[l]{\strut{}$1.5\cdot10^{-12}$}}%
      \csname LTb\endcsname%
      \put(3311,1503){\makebox(0,0)[l]{\strut{}$2\cdot10^{-12}$}}%
      \csname LTb\endcsname%
      \put(3311,1686){\makebox(0,0)[l]{\strut{}$2.5\cdot10^{-12}$}}%
      \csname LTb\endcsname%
      \put(3311,1869){\makebox(0,0)[l]{\strut{}$3\cdot10^{-12}$}}%
      \csname LTb\endcsname%
      \put(3311,2053){\makebox(0,0)[l]{\strut{}$3.5\cdot10^{-12}$}}%
      \csname LTb\endcsname%
      \put(3311,2236){\makebox(0,0)[l]{\strut{}$4\cdot10^{-12}$}}%
      \csname LTb\endcsname%
      \put(3311,2420){\makebox(0,0)[l]{\strut{}$4.5\cdot10^{-12}$}}%
      \csname LTb\endcsname%
      \put(3311,2603){\makebox(0,0)[l]{\strut{}$5\cdot10^{-12}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1686){\rotatebox{-270}{\makebox(0,0){\strut{}$L_\text{max,2} \,[\si{nm}]$}}}%
      \csname LTb\endcsname%
      \put(4423,1686){\rotatebox{270}{\makebox(0,0){\strut{}$\omega_\tau(L_\text{max,2}) \,[\si{J/m}]$}}}%
      \csname LTb\endcsname%
      \put(1978,130){\makebox(0,0){\strut{}$\kappa_2 \,[\si{nm^{-1}}]$}}%
      \csname LTb\endcsname%
      \put(2349,2436){\makebox(0,0)[r]{\strut{}$L_\text{max,2}$}}%
      \csname LTb\endcsname%
      \put(2349,2250){\makebox(0,0)[r]{\strut{}$\omega_\tau(L_\text{max,2})$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{en_var_kappa2_pmpm_3_pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> en_var_kappa2_pmpm_4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4824.00,3240.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(645,595){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(645,866){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(645,1137){\makebox(0,0)[r]{\strut{}$30$}}%
      \csname LTb\endcsname%
      \put(645,1408){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(645,1679){\makebox(0,0)[r]{\strut{}$50$}}%
      \csname LTb\endcsname%
      \put(645,1951){\makebox(0,0)[r]{\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(645,2222){\makebox(0,0)[r]{\strut{}$70$}}%
      \csname LTb\endcsname%
      \put(645,2493){\makebox(0,0)[r]{\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(645,2764){\makebox(0,0)[r]{\strut{}$90$}}%
      \csname LTb\endcsname%
      \put(645,3035){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(747,409){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1140,409){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%
      \put(1534,409){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(1927,409){\makebox(0,0){\strut{}$0.3$}}%
      \csname LTb\endcsname%
      \put(2320,409){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%
      \put(2714,409){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%
      \put(3107,409){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%
      \put(3209,595){\makebox(0,0)[l]{\strut{}$-1.2\cdot10^{-12}$}}%
      \csname LTb\endcsname%
      \put(3209,944){\makebox(0,0)[l]{\strut{}$-1\cdot10^{-12}$}}%
      \csname LTb\endcsname%
      \put(3209,1292){\makebox(0,0)[l]{\strut{}$-8\cdot10^{-13}$}}%
      \csname LTb\endcsname%
      \put(3209,1641){\makebox(0,0)[l]{\strut{}$-6\cdot10^{-13}$}}%
      \csname LTb\endcsname%
      \put(3209,1989){\makebox(0,0)[l]{\strut{}$-4\cdot10^{-13}$}}%
      \csname LTb\endcsname%
      \put(3209,2338){\makebox(0,0)[l]{\strut{}$-2\cdot10^{-13}$}}%
      \csname LTb\endcsname%
      \put(3209,2686){\makebox(0,0)[l]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(3209,3035){\makebox(0,0)[l]{\strut{}$2\cdot10^{-13}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1815){\rotatebox{-270}{\makebox(0,0){\strut{}$L_\text{min} \,[\si{nm}]$}}}%
      \csname LTb\endcsname%
      \put(4423,1815){\rotatebox{270}{\makebox(0,0){\strut{}$\omega_\tau(L_\text{min}) \,[\si{J/m}]$}}}%
      \csname LTb\endcsname%
      \put(1927,130){\makebox(0,0){\strut{}$\kappa_2 \,[\si{nm^{-1}}]$}}%
      \csname LTb\endcsname%
      \put(2625,948){\makebox(0,0)[r]{\strut{}$L_\text{min}$}}%
      \csname LTb\endcsname%
      \put(2625,762){\makebox(0,0)[r]{\strut{}$\omega_\tau(L_\text{min})$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{en_var_kappa2_pmpm_4_pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> en_var_kappa_ppp_2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4824.00,2808.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1257,847){\makebox(0,0)[r]{\strut{}$5\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1257,1102){\makebox(0,0)[r]{\strut{}$1\cdot10^{-13}$}}%
      \csname LTb\endcsname%
      \put(1257,1357){\makebox(0,0)[r]{\strut{}$1.5\cdot10^{-13}$}}%
      \csname LTb\endcsname%
      \put(1257,1613){\makebox(0,0)[r]{\strut{}$2\cdot10^{-13}$}}%
      \csname LTb\endcsname%
      \put(1257,1868){\makebox(0,0)[r]{\strut{}$2.5\cdot10^{-13}$}}%
      \csname LTb\endcsname%
      \put(1257,2123){\makebox(0,0)[r]{\strut{}$3\cdot10^{-13}$}}%
      \csname LTb\endcsname%
      \put(1257,2378){\makebox(0,0)[r]{\strut{}$3.5\cdot10^{-13}$}}%
      \csname LTb\endcsname%
      \put(1359,409){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1754,409){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(2149,409){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(2543,409){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(2938,409){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(3333,409){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(3728,409){\makebox(0,0){\strut{}$120$}}%
      \csname LTb\endcsname%
      \put(4122,409){\makebox(0,0){\strut{}$140$}}%
      \csname LTb\endcsname%
      \put(4517,409){\makebox(0,0){\strut{}$160$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1599){\rotatebox{-270}{\makebox(0,0){\strut{}$\omega_{\tau}(L) \,[\si{J/m}]$}}}%
      \csname LTb\endcsname%
      \put(2938,130){\makebox(0,0){\strut{}$L \,[\si{nm}]$}}%
      \csname LTb\endcsname%
      \put(4035,2436){\makebox(0,0)[r]{\strut{}$\kappa_1= \SI{0.03}{nm^{-1}}$}}%
      \csname LTb\endcsname%
      \put(4035,2250){\makebox(0,0)[r]{\strut{}$\kappa_1= \SI{0.05}{nm^{-1}}$}}%
      \csname LTb\endcsname%
      \put(4035,2064){\makebox(0,0)[r]{\strut{}$\kappa_1= \SI{0.08}{nm^{-1}}$}}%
      \csname LTb\endcsname%
      \put(4035,1878){\makebox(0,0)[r]{\strut{}$\kappa_1= \SI{0.10}{nm^{-1}}$}}%
      \csname LTb\endcsname%
      \put(4035,1692){\makebox(0,0)[r]{\strut{}$\kappa_1= \SI{0.50}{nm^{-1}}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{en_var_kappa_ppp_2_pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> en_var_kappa_ppp_3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4824.00,2808.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(645,595){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(645,796){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(645,997){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(645,1197){\makebox(0,0)[r]{\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(645,1398){\makebox(0,0)[r]{\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(645,1599){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(645,1800){\makebox(0,0)[r]{\strut{}$120$}}%
      \csname LTb\endcsname%
      \put(645,2001){\makebox(0,0)[r]{\strut{}$140$}}%
      \csname LTb\endcsname%
      \put(645,2201){\makebox(0,0)[r]{\strut{}$160$}}%
      \csname LTb\endcsname%
      \put(645,2402){\makebox(0,0)[r]{\strut{}$180$}}%
      \csname LTb\endcsname%
      \put(645,2603){\makebox(0,0)[r]{\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(747,409){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1363,409){\makebox(0,0){\strut{}$0.05$}}%
      \csname LTb\endcsname%
      \put(1978,409){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%
      \put(2594,409){\makebox(0,0){\strut{}$0.15$}}%
      \csname LTb\endcsname%
      \put(3209,409){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(3311,595){\makebox(0,0)[l]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(3311,882){\makebox(0,0)[l]{\strut{}$5\cdot10^{-12}$}}%
      \csname LTb\endcsname%
      \put(3311,1169){\makebox(0,0)[l]{\strut{}$1\cdot10^{-11}$}}%
      \csname LTb\endcsname%
      \put(3311,1456){\makebox(0,0)[l]{\strut{}$1.5\cdot10^{-11}$}}%
      \csname LTb\endcsname%
      \put(3311,1742){\makebox(0,0)[l]{\strut{}$2\cdot10^{-11}$}}%
      \csname LTb\endcsname%
      \put(3311,2029){\makebox(0,0)[l]{\strut{}$2.5\cdot10^{-11}$}}%
      \csname LTb\endcsname%
      \put(3311,2316){\makebox(0,0)[l]{\strut{}$3\cdot10^{-11}$}}%
      \csname LTb\endcsname%
      \put(3311,2603){\makebox(0,0)[l]{\strut{}$3.5\cdot10^{-11}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1599){\rotatebox{-270}{\makebox(0,0){\strut{}$L_\text{max} \,[\si{nm}]$}}}%
      \csname LTb\endcsname%
      \put(4423,1599){\rotatebox{270}{\makebox(0,0){\strut{}$\omega_\tau(L_\text{max}) \,[\si{J/m}]$}}}%
      \csname LTb\endcsname%
      \put(1978,130){\makebox(0,0){\strut{}$\kappa_1 \,[\si{nm^{-1}}]$}}%
      \csname LTb\endcsname%
      \put(2727,2436){\makebox(0,0)[r]{\strut{}$L_\text{max}$}}%
      \csname LTb\endcsname%
      \put(2727,2250){\makebox(0,0)[r]{\strut{}$\omega_\tau(L_\text{max})$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{en_var_kappa_ppp_3_pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> en_var_psid_pp0_1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4824.00,2808.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1053,604){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1053,938){\makebox(0,0)[r]{\strut{}$1\cdot10^{-13}$}}%
      \csname LTb\endcsname%
      \put(1053,1271){\makebox(0,0)[r]{\strut{}$2\cdot10^{-13}$}}%
      \csname LTb\endcsname%
      \put(1053,1604){\makebox(0,0)[r]{\strut{}$3\cdot10^{-13}$}}%
      \csname LTb\endcsname%
      \put(1053,1937){\makebox(0,0)[r]{\strut{}$4\cdot10^{-13}$}}%
      \csname LTb\endcsname%
      \put(1053,2270){\makebox(0,0)[r]{\strut{}$5\cdot10^{-13}$}}%
      \csname LTb\endcsname%
      \put(1053,2603){\makebox(0,0)[r]{\strut{}$6\cdot10^{-13}$}}%
      \csname LTb\endcsname%
      \put(1155,409){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1575,409){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(1996,409){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(2416,409){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(2836,409){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(3256,409){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(3677,409){\makebox(0,0){\strut{}$120$}}%
      \csname LTb\endcsname%
      \put(4097,409){\makebox(0,0){\strut{}$140$}}%
      \csname LTb\endcsname%
      \put(4517,409){\makebox(0,0){\strut{}$160$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1599){\rotatebox{-270}{\makebox(0,0){\strut{}$\omega_{\tau}(L) \,[\si{J/m}]$}}}%
      \csname LTb\endcsname%
      \put(2836,130){\makebox(0,0){\strut{}$L \,[\si{nm}]$}}%
      \csname LTb\endcsname%
      \put(4035,2436){\makebox(0,0)[r]{\strut{}$\Phi_D= \SI{  0}{k_BT/e}$}}%
      \csname LTb\endcsname%
      \put(4035,2250){\makebox(0,0)[r]{\strut{}$\Phi_D= \SI{  1}{k_BT/e}$}}%
      \csname LTb\endcsname%
      \put(4035,2064){\makebox(0,0)[r]{\strut{}$\Phi_D= \SI{  5}{k_BT/e}$}}%
      \csname LTb\endcsname%
      \put(4035,1878){\makebox(0,0)[r]{\strut{}$\Phi_D= \SI{ 10}{k_BT/e}$}}%
      \csname LTb\endcsname%
      \put(4035,1692){\makebox(0,0)[r]{\strut{}$\Phi_D= \SI{ 50}{k_BT/e}$}}%
      \csname LTb\endcsname%
      \put(4035,1506){\makebox(0,0)[r]{\strut{}$\Phi_D= \SI{100}{k_BT/e}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{en_var_psid_pp0_1_pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> en_var_psid_pp0_3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4824.00,2808.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(543,796){\makebox(0,0)[r]{\strut{}$-4$}}%
      \csname LTb\endcsname%
      \put(543,1197){\makebox(0,0)[r]{\strut{}$-2$}}%
      \csname LTb\endcsname%
      \put(543,1599){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(543,2001){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(543,2402){\makebox(0,0)[r]{\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(645,409){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1419,409){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(2194,409){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(2968,409){\makebox(0,0){\strut{}$300$}}%
      \csname LTb\endcsname%
      \put(3743,409){\makebox(0,0){\strut{}$400$}}%
      \csname LTb\endcsname%
      \put(4517,409){\makebox(0,0){\strut{}$500$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1599){\rotatebox{-270}{\makebox(0,0){\strut{}$\omega_{\tau}(L)^e/\omega_{\tau}(L)^s$}}}%
      \csname LTb\endcsname%
      \put(2581,130){\makebox(0,0){\strut{}$L \,[\si{nm}]$}}%
      \csname LTb\endcsname%
      \put(2329,1134){\makebox(0,0)[r]{\strut{}$\Phi_D =\SI{  0}{k_BT/e}$}}%
      \csname LTb\endcsname%
      \put(2329,948){\makebox(0,0)[r]{\strut{}$\Phi_D =\SI{  1}{k_BT/e}$}}%
      \csname LTb\endcsname%
      \put(2329,762){\makebox(0,0)[r]{\strut{}$\Phi_D =\SI{  5}{k_BT/e}$}}%
      \csname LTb\endcsname%
      \put(4035,1134){\makebox(0,0)[r]{\strut{}$\Phi_D =\SI{ 10}{k_BT/e}$}}%
      \csname LTb\endcsname%
      \put(4035,948){\makebox(0,0)[r]{\strut{}$\Phi_D =\SI{ 50}{k_BT/e}$}}%
      \csname LTb\endcsname%
      \put(4035,762){\makebox(0,0)[r]{\strut{}$\Phi_D =\SI{100}{k_BT/e}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{en_var_psid_pp0_3_pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> en_var_psid_ppp_1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4824.00,2808.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1257,695){\makebox(0,0)[r]{\strut{}$-2\cdot10^{-13}$}}%
      \csname LTb\endcsname%
      \put(1257,943){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1257,1192){\makebox(0,0)[r]{\strut{}$2\cdot10^{-13}$}}%
      \csname LTb\endcsname%
      \put(1257,1440){\makebox(0,0)[r]{\strut{}$4\cdot10^{-13}$}}%
      \csname LTb\endcsname%
      \put(1257,1688){\makebox(0,0)[r]{\strut{}$6\cdot10^{-13}$}}%
      \csname LTb\endcsname%
      \put(1257,1936){\makebox(0,0)[r]{\strut{}$8\cdot10^{-13}$}}%
      \csname LTb\endcsname%
      \put(1257,2185){\makebox(0,0)[r]{\strut{}$1\cdot10^{-12}$}}%
      \csname LTb\endcsname%
      \put(1257,2433){\makebox(0,0)[r]{\strut{}$1.2\cdot10^{-12}$}}%
      \csname LTb\endcsname%
      \put(1359,409){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1754,409){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(2149,409){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(2543,409){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(2938,409){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(3333,409){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(3728,409){\makebox(0,0){\strut{}$120$}}%
      \csname LTb\endcsname%
      \put(4122,409){\makebox(0,0){\strut{}$140$}}%
      \csname LTb\endcsname%
      \put(4517,409){\makebox(0,0){\strut{}$160$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1599){\rotatebox{-270}{\makebox(0,0){\strut{}$\omega_{\tau}(L) \,[\si{J/m}]$}}}%
      \csname LTb\endcsname%
      \put(2938,130){\makebox(0,0){\strut{}$L \,[\si{nm}]$}}%
      \csname LTb\endcsname%
      \put(4035,2436){\makebox(0,0)[r]{\strut{}$\Phi_D= \SI{  0}{k_BT/e}$}}%
      \csname LTb\endcsname%
      \put(4035,2250){\makebox(0,0)[r]{\strut{}$\Phi_D= \SI{  1}{k_BT/e}$}}%
      \csname LTb\endcsname%
      \put(4035,2064){\makebox(0,0)[r]{\strut{}$\Phi_D= \SI{  5}{k_BT/e}$}}%
      \csname LTb\endcsname%
      \put(4035,1878){\makebox(0,0)[r]{\strut{}$\Phi_D= \SI{ 10}{k_BT/e}$}}%
      \csname LTb\endcsname%
      \put(4035,1692){\makebox(0,0)[r]{\strut{}$\Phi_D= \SI{ 50}{k_BT/e}$}}%
      \csname LTb\endcsname%
      \put(4035,1506){\makebox(0,0)[r]{\strut{}$\Phi_D= \SI{100}{k_BT/e}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{en_var_psid_ppp_1_pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> en_var_psid_ppp_3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4824.00,2808.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(543,796){\makebox(0,0)[r]{\strut{}$-4$}}%
      \csname LTb\endcsname%
      \put(543,1197){\makebox(0,0)[r]{\strut{}$-2$}}%
      \csname LTb\endcsname%
      \put(543,1599){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(543,2001){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(543,2402){\makebox(0,0)[r]{\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(645,409){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1419,409){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(2194,409){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(2968,409){\makebox(0,0){\strut{}$300$}}%
      \csname LTb\endcsname%
      \put(3743,409){\makebox(0,0){\strut{}$400$}}%
      \csname LTb\endcsname%
      \put(4517,409){\makebox(0,0){\strut{}$500$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1599){\rotatebox{-270}{\makebox(0,0){\strut{}$\omega_{\tau}(L)^e/\omega_{\tau}(L)^s$}}}%
      \csname LTb\endcsname%
      \put(2581,130){\makebox(0,0){\strut{}$L \,[\si{nm}]$}}%
      \csname LTb\endcsname%
      \put(2329,1134){\makebox(0,0)[r]{\strut{}$\Phi_D =\SI{  0}{k_BT/e}$}}%
      \csname LTb\endcsname%
      \put(2329,948){\makebox(0,0)[r]{\strut{}$\Phi_D =\SI{  1}{k_BT/e}$}}%
      \csname LTb\endcsname%
      \put(2329,762){\makebox(0,0)[r]{\strut{}$\Phi_D =\SI{  5}{k_BT/e}$}}%
      \csname LTb\endcsname%
      \put(4035,1134){\makebox(0,0)[r]{\strut{}$\Phi_D =\SI{ 10}{k_BT/e}$}}%
      \csname LTb\endcsname%
      \put(4035,948){\makebox(0,0)[r]{\strut{}$\Phi_D =\SI{ 50}{k_BT/e}$}}%
      \csname LTb\endcsname%
      \put(4035,762){\makebox(0,0)[r]{\strut{}$\Phi_D =\SI{100}{k_BT/e}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{en_var_psid_ppp_3_pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> en_var_sigma_ppp_1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5040.00,3456.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1155,1562){\makebox(0,0)[r]{\strut{}$-1\cdot10^{-13}$}}%
      \csname LTb\endcsname%
      \put(1155,1990){\makebox(0,0)[r]{\strut{}$-5\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1155,2418){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1155,2846){\makebox(0,0)[r]{\strut{}$5\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(1257,1153){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1692,1153){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(2126,1153){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(2561,1153){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(2995,1153){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(3430,1153){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(3864,1153){\makebox(0,0){\strut{}$120$}}%
      \csname LTb\endcsname%
      \put(4299,1153){\makebox(0,0){\strut{}$140$}}%
      \csname LTb\endcsname%
      \put(4733,1153){\makebox(0,0){\strut{}$160$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,2295){\rotatebox{-270}{\makebox(0,0){\strut{}$\omega_{\tau}(L) \,[\si{J/m}]$}}}%
      \csname LTb\endcsname%
      \put(2995,874){\makebox(0,0){\strut{}$L \,[\si{nm}]$}}%
      \csname LTb\endcsname%
      \put(2615,725){\makebox(0,0)[r]{\strut{}$\sigma_4=\SI{ 0.0008}{e/nm^2}$}}%
      \csname LTb\endcsname%
      \put(2615,539){\makebox(0,0)[r]{\strut{}$\sigma_4=\SI{ 0.0002}{e/nm^2}$}}%
      \csname LTb\endcsname%
      \put(2615,353){\makebox(0,0)[r]{\strut{}$\sigma_4=\SI{ 0.0001}{e/nm^2}$}}%
      \csname LTb\endcsname%
      \put(2615,167){\makebox(0,0)[r]{\strut{}$\sigma_4=\SI{ 0.0000}{e/nm^2}$}}%
      \csname LTb\endcsname%
      \put(4627,725){\makebox(0,0)[r]{\strut{}$\sigma_4=\SI{-0.0001}{e/nm^2}$}}%
      \csname LTb\endcsname%
      \put(4627,539){\makebox(0,0)[r]{\strut{}$\sigma_4=\SI{-0.0002}{e/nm^2}$}}%
      \csname LTb\endcsname%
      \put(4627,353){\makebox(0,0)[r]{\strut{}$\sigma_4=\SI{-0.0008}{e/nm^2}$}}%
      \csname LTb\endcsname%
      \put(4627,167){\makebox(0,0)[r]{\strut{}0}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{en_var_sigma_ppp_1_pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> en_var_sigma_ppp_2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5040.00,3456.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(645,913){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(645,1303){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(645,1692){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(645,2082){\makebox(0,0)[r]{\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(645,2472){\makebox(0,0)[r]{\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(645,2861){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(645,3251){\makebox(0,0)[r]{\strut{}$120$}}%
      \csname LTb\endcsname%
      \put(747,811){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}$-0.001$}}}%
      \csname LTb\endcsname%
      \put(1193,811){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}$-0.0008$}}}%
      \csname LTb\endcsname%
      \put(1640,811){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}$-0.0006$}}}%
      \csname LTb\endcsname%
      \put(2086,811){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}$-0.0004$}}}%
      \csname LTb\endcsname%
      \put(2532,811){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}$-0.0002$}}}%
      \csname LTb\endcsname%
      \put(2979,811){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}$0$}}}%
      \csname LTb\endcsname%
      \put(3425,811){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}$0.0002$}}}%
      \csname LTb\endcsname%
      \put(3527,913){\makebox(0,0)[l]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(3527,1303){\makebox(0,0)[l]{\strut{}$2\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(3527,1692){\makebox(0,0)[l]{\strut{}$4\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(3527,2082){\makebox(0,0)[l]{\strut{}$6\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(3527,2472){\makebox(0,0)[l]{\strut{}$8\cdot10^{-14}$}}%
      \csname LTb\endcsname%
      \put(3527,2861){\makebox(0,0)[l]{\strut{}$1\cdot10^{-13}$}}%
      \csname LTb\endcsname%
      \put(3527,3251){\makebox(0,0)[l]{\strut{}$1.2\cdot10^{-13}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,2082){\rotatebox{-270}{\makebox(0,0){\strut{}$L_\text{max} \,[\si{nm}]$}}}%
      \csname LTb\endcsname%
      \put(4639,2082){\rotatebox{270}{\makebox(0,0){\strut{}$\omega_\tau(L_\text{max}) \,[\si{J/m}]$}}}%
      \csname LTb\endcsname%
      \put(2086,130){\makebox(0,0){\strut{}$\sigma_4 \,[\si{e/nm^2}]$}}%
      \csname LTb\endcsname%
      \put(1767,2175){\makebox(0,0)[r]{\strut{}$L_\text{max}$}}%
      \csname LTb\endcsname%
      \put(1767,1989){\makebox(0,0)[r]{\strut{}$\omega_\tau(L_\text{max})$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{en_var_sigma_ppp_2_pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> phie_pmmm_1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4680.00,2808.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(747,595){\makebox(0,0)[r]{\strut{}$-3$}}%
      \csname LTb\endcsname%
      \put(747,796){\makebox(0,0)[r]{\strut{}$-2.5$}}%
      \csname LTb\endcsname%
      \put(747,997){\makebox(0,0)[r]{\strut{}$-2$}}%
      \csname LTb\endcsname%
      \put(747,1197){\makebox(0,0)[r]{\strut{}$-1.5$}}%
      \csname LTb\endcsname%
      \put(747,1398){\makebox(0,0)[r]{\strut{}$-1$}}%
      \csname LTb\endcsname%
      \put(747,1599){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \csname LTb\endcsname%
      \put(747,1800){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(747,2001){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%
      \put(747,2201){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(747,2402){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \csname LTb\endcsname%
      \put(747,2603){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(849,409){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1554,409){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(2259,409){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(2963,409){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(3668,409){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(4373,409){\makebox(0,0){\strut{}$100$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1599){\rotatebox{-270}{\makebox(0,0){\strut{}$\beta e\Phi^e$}}}%
      \csname LTb\endcsname%
      \put(2611,130){\makebox(0,0){\strut{}$z \,[\si{nm}]$}}%
      \csname LTb\endcsname%
      \put(3585,2436){\makebox(0,0)[r]{\strut{}$x=-32$}}%
      \csname LTb\endcsname%
      \put(3585,2250){\makebox(0,0)[r]{\strut{}$x=-4$}}%
      \csname LTb\endcsname%
      \put(3585,2064){\makebox(0,0)[r]{\strut{}$x=0$}}%
      \csname LTb\endcsname%
      \put(3585,1878){\makebox(0,0)[r]{\strut{}$x=32$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{phie_pmmm_1_pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> phie_pmmm_2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4680.00,2808.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(543,595){\makebox(0,0)[r]{\strut{}$-4$}}%
      \csname LTb\endcsname%
      \put(543,930){\makebox(0,0)[r]{\strut{}$-3$}}%
      \csname LTb\endcsname%
      \put(543,1264){\makebox(0,0)[r]{\strut{}$-2$}}%
      \csname LTb\endcsname%
      \put(543,1599){\makebox(0,0)[r]{\strut{}$-1$}}%
      \csname LTb\endcsname%
      \put(543,1934){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(543,2268){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(543,2603){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(645,409){\makebox(0,0){\strut{}$-400$}}%
      \csname LTb\endcsname%
      \put(1111,409){\makebox(0,0){\strut{}$-300$}}%
      \csname LTb\endcsname%
      \put(1577,409){\makebox(0,0){\strut{}$-200$}}%
      \csname LTb\endcsname%
      \put(2043,409){\makebox(0,0){\strut{}$-100$}}%
      \csname LTb\endcsname%
      \put(2509,409){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(2975,409){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(3441,409){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(3907,409){\makebox(0,0){\strut{}$300$}}%
      \csname LTb\endcsname%
      \put(4373,409){\makebox(0,0){\strut{}$400$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1599){\rotatebox{-270}{\makebox(0,0){\strut{}$\beta e\Phi^e$}}}%
      \csname LTb\endcsname%
      \put(2509,130){\makebox(0,0){\strut{}$z \,[\si{nm}]$}}%
      \csname LTb\endcsname%
      \put(3585,2436){\makebox(0,0)[r]{\strut{}$z=0$}}%
      \csname LTb\endcsname%
      \put(3585,2250){\makebox(0,0)[r]{\strut{}$x=\frac{L}{2}$}}%
      \csname LTb\endcsname%
      \put(3585,2064){\makebox(0,0)[r]{\strut{}$x=L$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{phie_pmmm_2_pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> phie_pmmp_1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4680.00,2808.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(747,595){\makebox(0,0)[r]{\strut{}$-3$}}%
      \csname LTb\endcsname%
      \put(747,796){\makebox(0,0)[r]{\strut{}$-2.5$}}%
      \csname LTb\endcsname%
      \put(747,997){\makebox(0,0)[r]{\strut{}$-2$}}%
      \csname LTb\endcsname%
      \put(747,1197){\makebox(0,0)[r]{\strut{}$-1.5$}}%
      \csname LTb\endcsname%
      \put(747,1398){\makebox(0,0)[r]{\strut{}$-1$}}%
      \csname LTb\endcsname%
      \put(747,1599){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \csname LTb\endcsname%
      \put(747,1800){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(747,2001){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%
      \put(747,2201){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(747,2402){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \csname LTb\endcsname%
      \put(747,2603){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(849,409){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1554,409){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(2259,409){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(2963,409){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(3668,409){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(4373,409){\makebox(0,0){\strut{}$100$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1599){\rotatebox{-270}{\makebox(0,0){\strut{}$\beta e\Phi^e$}}}%
      \csname LTb\endcsname%
      \put(2611,130){\makebox(0,0){\strut{}$z \,[\si{nm}]$}}%
      \csname LTb\endcsname%
      \put(3585,1320){\makebox(0,0)[r]{\strut{}$x=-32$}}%
      \csname LTb\endcsname%
      \put(3585,1134){\makebox(0,0)[r]{\strut{}$x=-4$}}%
      \csname LTb\endcsname%
      \put(3585,948){\makebox(0,0)[r]{\strut{}$x=0$}}%
      \csname LTb\endcsname%
      \put(3585,762){\makebox(0,0)[r]{\strut{}$x=32$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{phie_pmmp_1_pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> phie_pmmp_2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4680.00,2808.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(543,595){\makebox(0,0)[r]{\strut{}$-4$}}%
      \csname LTb\endcsname%
      \put(543,882){\makebox(0,0)[r]{\strut{}$-3$}}%
      \csname LTb\endcsname%
      \put(543,1169){\makebox(0,0)[r]{\strut{}$-2$}}%
      \csname LTb\endcsname%
      \put(543,1456){\makebox(0,0)[r]{\strut{}$-1$}}%
      \csname LTb\endcsname%
      \put(543,1742){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(543,2029){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(543,2316){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(543,2603){\makebox(0,0)[r]{\strut{}$3$}}%
      \csname LTb\endcsname%
      \put(645,409){\makebox(0,0){\strut{}$-400$}}%
      \csname LTb\endcsname%
      \put(1111,409){\makebox(0,0){\strut{}$-300$}}%
      \csname LTb\endcsname%
      \put(1577,409){\makebox(0,0){\strut{}$-200$}}%
      \csname LTb\endcsname%
      \put(2043,409){\makebox(0,0){\strut{}$-100$}}%
      \csname LTb\endcsname%
      \put(2509,409){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(2975,409){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(3441,409){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(3907,409){\makebox(0,0){\strut{}$300$}}%
      \csname LTb\endcsname%
      \put(4373,409){\makebox(0,0){\strut{}$400$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1599){\rotatebox{-270}{\makebox(0,0){\strut{}$\beta e\Phi^e$}}}%
      \csname LTb\endcsname%
      \put(2509,130){\makebox(0,0){\strut{}$z \,[\si{nm}]$}}%
      \csname LTb\endcsname%
      \put(3585,1134){\makebox(0,0)[r]{\strut{}$z=0$}}%
      \csname LTb\endcsname%
      \put(3585,948){\makebox(0,0)[r]{\strut{}$x=\frac{L}{2}$}}%
      \csname LTb\endcsname%
      \put(3585,762){\makebox(0,0)[r]{\strut{}$x=L$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{phie_pmmp_2_pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> phie_pmpm_1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4680.00,2808.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(543,595){\makebox(0,0)[r]{\strut{}$-3$}}%
      \csname LTb\endcsname%
      \put(543,846){\makebox(0,0)[r]{\strut{}$-2$}}%
      \csname LTb\endcsname%
      \put(543,1097){\makebox(0,0)[r]{\strut{}$-1$}}%
      \csname LTb\endcsname%
      \put(543,1348){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(543,1599){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(543,1850){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(543,2101){\makebox(0,0)[r]{\strut{}$3$}}%
      \csname LTb\endcsname%
      \put(543,2352){\makebox(0,0)[r]{\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(543,2603){\makebox(0,0)[r]{\strut{}$5$}}%
      \csname LTb\endcsname%
      \put(645,409){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1391,409){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(2136,409){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(2882,409){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(3627,409){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(4373,409){\makebox(0,0){\strut{}$100$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1599){\rotatebox{-270}{\makebox(0,0){\strut{}$\beta e\Phi^e$}}}%
      \csname LTb\endcsname%
      \put(2509,130){\makebox(0,0){\strut{}$z \,[\si{nm}]$}}%
      \csname LTb\endcsname%
      \put(3585,2436){\makebox(0,0)[r]{\strut{}$x=-32$}}%
      \csname LTb\endcsname%
      \put(3585,2250){\makebox(0,0)[r]{\strut{}$x=-4$}}%
      \csname LTb\endcsname%
      \put(3585,2064){\makebox(0,0)[r]{\strut{}$x=0$}}%
      \csname LTb\endcsname%
      \put(3585,1878){\makebox(0,0)[r]{\strut{}$x=32$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{phie_pmpm_1_pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> phie_pmpm_2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4680.00,2808.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(543,595){\makebox(0,0)[r]{\strut{}$-3$}}%
      \csname LTb\endcsname%
      \put(543,818){\makebox(0,0)[r]{\strut{}$-2$}}%
      \csname LTb\endcsname%
      \put(543,1041){\makebox(0,0)[r]{\strut{}$-1$}}%
      \csname LTb\endcsname%
      \put(543,1264){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(543,1487){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(543,1711){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(543,1934){\makebox(0,0)[r]{\strut{}$3$}}%
      \csname LTb\endcsname%
      \put(543,2157){\makebox(0,0)[r]{\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(543,2380){\makebox(0,0)[r]{\strut{}$5$}}%
      \csname LTb\endcsname%
      \put(543,2603){\makebox(0,0)[r]{\strut{}$6$}}%
      \csname LTb\endcsname%
      \put(645,409){\makebox(0,0){\strut{}$-400$}}%
      \csname LTb\endcsname%
      \put(1111,409){\makebox(0,0){\strut{}$-300$}}%
      \csname LTb\endcsname%
      \put(1577,409){\makebox(0,0){\strut{}$-200$}}%
      \csname LTb\endcsname%
      \put(2043,409){\makebox(0,0){\strut{}$-100$}}%
      \csname LTb\endcsname%
      \put(2509,409){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(2975,409){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(3441,409){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(3907,409){\makebox(0,0){\strut{}$300$}}%
      \csname LTb\endcsname%
      \put(4373,409){\makebox(0,0){\strut{}$400$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1599){\rotatebox{-270}{\makebox(0,0){\strut{}$\beta e\Phi^e$}}}%
      \csname LTb\endcsname%
      \put(2509,130){\makebox(0,0){\strut{}$z \,[\si{nm}]$}}%
      \csname LTb\endcsname%
      \put(3585,2436){\makebox(0,0)[r]{\strut{}$z=0$}}%
      \csname LTb\endcsname%
      \put(3585,2250){\makebox(0,0)[r]{\strut{}$x=\frac{L}{2}$}}%
      \csname LTb\endcsname%
      \put(3585,2064){\makebox(0,0)[r]{\strut{}$x=L$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{phie_pmpm_2_pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> phie_pmpp_1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4680.00,2808.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(543,595){\makebox(0,0)[r]{\strut{}$-3$}}%
      \csname LTb\endcsname%
      \put(543,846){\makebox(0,0)[r]{\strut{}$-2$}}%
      \csname LTb\endcsname%
      \put(543,1097){\makebox(0,0)[r]{\strut{}$-1$}}%
      \csname LTb\endcsname%
      \put(543,1348){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(543,1599){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(543,1850){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(543,2101){\makebox(0,0)[r]{\strut{}$3$}}%
      \csname LTb\endcsname%
      \put(543,2352){\makebox(0,0)[r]{\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(543,2603){\makebox(0,0)[r]{\strut{}$5$}}%
      \csname LTb\endcsname%
      \put(645,409){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1391,409){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(2136,409){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(2882,409){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(3627,409){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(4373,409){\makebox(0,0){\strut{}$100$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1599){\rotatebox{-270}{\makebox(0,0){\strut{}$\beta e\Phi^e$}}}%
      \csname LTb\endcsname%
      \put(2509,130){\makebox(0,0){\strut{}$z \,[\si{nm}]$}}%
      \csname LTb\endcsname%
      \put(3585,2436){\makebox(0,0)[r]{\strut{}$x=-32$}}%
      \csname LTb\endcsname%
      \put(3585,2250){\makebox(0,0)[r]{\strut{}$x=-4$}}%
      \csname LTb\endcsname%
      \put(3585,2064){\makebox(0,0)[r]{\strut{}$x=0$}}%
      \csname LTb\endcsname%
      \put(3585,1878){\makebox(0,0)[r]{\strut{}$x=32$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{phie_pmpp_1_pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> phie_pmpp_2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4680.00,2808.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(543,595){\makebox(0,0)[r]{\strut{}$-3$}}%
      \csname LTb\endcsname%
      \put(543,818){\makebox(0,0)[r]{\strut{}$-2$}}%
      \csname LTb\endcsname%
      \put(543,1041){\makebox(0,0)[r]{\strut{}$-1$}}%
      \csname LTb\endcsname%
      \put(543,1264){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(543,1487){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(543,1711){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(543,1934){\makebox(0,0)[r]{\strut{}$3$}}%
      \csname LTb\endcsname%
      \put(543,2157){\makebox(0,0)[r]{\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(543,2380){\makebox(0,0)[r]{\strut{}$5$}}%
      \csname LTb\endcsname%
      \put(543,2603){\makebox(0,0)[r]{\strut{}$6$}}%
      \csname LTb\endcsname%
      \put(645,409){\makebox(0,0){\strut{}$-400$}}%
      \csname LTb\endcsname%
      \put(1111,409){\makebox(0,0){\strut{}$-300$}}%
      \csname LTb\endcsname%
      \put(1577,409){\makebox(0,0){\strut{}$-200$}}%
      \csname LTb\endcsname%
      \put(2043,409){\makebox(0,0){\strut{}$-100$}}%
      \csname LTb\endcsname%
      \put(2509,409){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(2975,409){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(3441,409){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(3907,409){\makebox(0,0){\strut{}$300$}}%
      \csname LTb\endcsname%
      \put(4373,409){\makebox(0,0){\strut{}$400$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1599){\rotatebox{-270}{\makebox(0,0){\strut{}$\beta e\Phi^e$}}}%
      \csname LTb\endcsname%
      \put(2509,130){\makebox(0,0){\strut{}$z \,[\si{nm}]$}}%
      \csname LTb\endcsname%
      \put(3585,2436){\makebox(0,0)[r]{\strut{}$z=0$}}%
      \csname LTb\endcsname%
      \put(3585,2250){\makebox(0,0)[r]{\strut{}$x=\frac{L}{2}$}}%
      \csname LTb\endcsname%
      \put(3585,2064){\makebox(0,0)[r]{\strut{}$x=L$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{phie_pmpp_2_pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> phie_ppmm_1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4680.00,2808.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(543,595){\makebox(0,0)[r]{\strut{}$-3$}}%
      \csname LTb\endcsname%
      \put(543,930){\makebox(0,0)[r]{\strut{}$-2$}}%
      \csname LTb\endcsname%
      \put(543,1264){\makebox(0,0)[r]{\strut{}$-1$}}%
      \csname LTb\endcsname%
      \put(543,1599){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(543,1934){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(543,2268){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(543,2603){\makebox(0,0)[r]{\strut{}$3$}}%
      \csname LTb\endcsname%
      \put(645,409){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1391,409){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(2136,409){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(2882,409){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(3627,409){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(4373,409){\makebox(0,0){\strut{}$100$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1599){\rotatebox{-270}{\makebox(0,0){\strut{}$\beta e\Phi^e$}}}%
      \csname LTb\endcsname%
      \put(2509,130){\makebox(0,0){\strut{}$z \,[\si{nm}]$}}%
      \csname LTb\endcsname%
      \put(3585,1320){\makebox(0,0)[r]{\strut{}$x=-32$}}%
      \csname LTb\endcsname%
      \put(3585,1134){\makebox(0,0)[r]{\strut{}$x=-4$}}%
      \csname LTb\endcsname%
      \put(3585,948){\makebox(0,0)[r]{\strut{}$x=0$}}%
      \csname LTb\endcsname%
      \put(3585,762){\makebox(0,0)[r]{\strut{}$x=32$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{phie_ppmm_1_pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> phie_ppmm_2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4680.00,2808.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(543,595){\makebox(0,0)[r]{\strut{}$-4$}}%
      \csname LTb\endcsname%
      \put(543,882){\makebox(0,0)[r]{\strut{}$-3$}}%
      \csname LTb\endcsname%
      \put(543,1169){\makebox(0,0)[r]{\strut{}$-2$}}%
      \csname LTb\endcsname%
      \put(543,1456){\makebox(0,0)[r]{\strut{}$-1$}}%
      \csname LTb\endcsname%
      \put(543,1742){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(543,2029){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(543,2316){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(543,2603){\makebox(0,0)[r]{\strut{}$3$}}%
      \csname LTb\endcsname%
      \put(645,409){\makebox(0,0){\strut{}$-400$}}%
      \csname LTb\endcsname%
      \put(1111,409){\makebox(0,0){\strut{}$-300$}}%
      \csname LTb\endcsname%
      \put(1577,409){\makebox(0,0){\strut{}$-200$}}%
      \csname LTb\endcsname%
      \put(2043,409){\makebox(0,0){\strut{}$-100$}}%
      \csname LTb\endcsname%
      \put(2509,409){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(2975,409){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(3441,409){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(3907,409){\makebox(0,0){\strut{}$300$}}%
      \csname LTb\endcsname%
      \put(4373,409){\makebox(0,0){\strut{}$400$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1599){\rotatebox{-270}{\makebox(0,0){\strut{}$\beta e\Phi^e$}}}%
      \csname LTb\endcsname%
      \put(2509,130){\makebox(0,0){\strut{}$z \,[\si{nm}]$}}%
      \csname LTb\endcsname%
      \put(3585,1134){\makebox(0,0)[r]{\strut{}$z=0$}}%
      \csname LTb\endcsname%
      \put(3585,948){\makebox(0,0)[r]{\strut{}$x=\frac{L}{2}$}}%
      \csname LTb\endcsname%
      \put(3585,762){\makebox(0,0)[r]{\strut{}$x=L$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{phie_ppmm_2_pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> phie_ppmp_1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4680.00,2808.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(543,595){\makebox(0,0)[r]{\strut{}$-3$}}%
      \csname LTb\endcsname%
      \put(543,930){\makebox(0,0)[r]{\strut{}$-2$}}%
      \csname LTb\endcsname%
      \put(543,1264){\makebox(0,0)[r]{\strut{}$-1$}}%
      \csname LTb\endcsname%
      \put(543,1599){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(543,1934){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(543,2268){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(543,2603){\makebox(0,0)[r]{\strut{}$3$}}%
      \csname LTb\endcsname%
      \put(645,409){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1391,409){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(2136,409){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(2882,409){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(3627,409){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(4373,409){\makebox(0,0){\strut{}$100$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1599){\rotatebox{-270}{\makebox(0,0){\strut{}$\beta e\Phi^e$}}}%
      \csname LTb\endcsname%
      \put(2509,130){\makebox(0,0){\strut{}$z \,[\si{nm}]$}}%
      \csname LTb\endcsname%
      \put(3585,1320){\makebox(0,0)[r]{\strut{}$x=-32$}}%
      \csname LTb\endcsname%
      \put(3585,1134){\makebox(0,0)[r]{\strut{}$x=-4$}}%
      \csname LTb\endcsname%
      \put(3585,948){\makebox(0,0)[r]{\strut{}$x=0$}}%
      \csname LTb\endcsname%
      \put(3585,762){\makebox(0,0)[r]{\strut{}$x=32$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{phie_ppmp_1_pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> phie_ppmp_2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4680.00,2808.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(543,595){\makebox(0,0)[r]{\strut{}$-4$}}%
      \csname LTb\endcsname%
      \put(543,882){\makebox(0,0)[r]{\strut{}$-3$}}%
      \csname LTb\endcsname%
      \put(543,1169){\makebox(0,0)[r]{\strut{}$-2$}}%
      \csname LTb\endcsname%
      \put(543,1456){\makebox(0,0)[r]{\strut{}$-1$}}%
      \csname LTb\endcsname%
      \put(543,1742){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(543,2029){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(543,2316){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(543,2603){\makebox(0,0)[r]{\strut{}$3$}}%
      \csname LTb\endcsname%
      \put(645,409){\makebox(0,0){\strut{}$-400$}}%
      \csname LTb\endcsname%
      \put(1111,409){\makebox(0,0){\strut{}$-300$}}%
      \csname LTb\endcsname%
      \put(1577,409){\makebox(0,0){\strut{}$-200$}}%
      \csname LTb\endcsname%
      \put(2043,409){\makebox(0,0){\strut{}$-100$}}%
      \csname LTb\endcsname%
      \put(2509,409){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(2975,409){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(3441,409){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(3907,409){\makebox(0,0){\strut{}$300$}}%
      \csname LTb\endcsname%
      \put(4373,409){\makebox(0,0){\strut{}$400$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1599){\rotatebox{-270}{\makebox(0,0){\strut{}$\beta e\Phi^e$}}}%
      \csname LTb\endcsname%
      \put(2509,130){\makebox(0,0){\strut{}$z \,[\si{nm}]$}}%
      \csname LTb\endcsname%
      \put(3585,1134){\makebox(0,0)[r]{\strut{}$z=0$}}%
      \csname LTb\endcsname%
      \put(3585,948){\makebox(0,0)[r]{\strut{}$x=\frac{L}{2}$}}%
      \csname LTb\endcsname%
      \put(3585,762){\makebox(0,0)[r]{\strut{}$x=L$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{phie_ppmp_2_pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> phie_pppm_1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4680.00,2808.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(543,595){\makebox(0,0)[r]{\strut{}$-1$}}%
      \csname LTb\endcsname%
      \put(543,930){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(543,1264){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(543,1599){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(543,1934){\makebox(0,0)[r]{\strut{}$3$}}%
      \csname LTb\endcsname%
      \put(543,2268){\makebox(0,0)[r]{\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(543,2603){\makebox(0,0)[r]{\strut{}$5$}}%
      \csname LTb\endcsname%
      \put(645,409){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1391,409){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(2136,409){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(2882,409){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(3627,409){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(4373,409){\makebox(0,0){\strut{}$100$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1599){\rotatebox{-270}{\makebox(0,0){\strut{}$\beta e\Phi^e$}}}%
      \csname LTb\endcsname%
      \put(2509,130){\makebox(0,0){\strut{}$z \,[\si{nm}]$}}%
      \csname LTb\endcsname%
      \put(3585,2436){\makebox(0,0)[r]{\strut{}$x=-32$}}%
      \csname LTb\endcsname%
      \put(3585,2250){\makebox(0,0)[r]{\strut{}$x=-4$}}%
      \csname LTb\endcsname%
      \put(3585,2064){\makebox(0,0)[r]{\strut{}$x=0$}}%
      \csname LTb\endcsname%
      \put(3585,1878){\makebox(0,0)[r]{\strut{}$x=32$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{phie_pppm_1_pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> phie_pppm_2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4680.00,2808.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(543,595){\makebox(0,0)[r]{\strut{}$-1$}}%
      \csname LTb\endcsname%
      \put(543,882){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(543,1169){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(543,1456){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(543,1742){\makebox(0,0)[r]{\strut{}$3$}}%
      \csname LTb\endcsname%
      \put(543,2029){\makebox(0,0)[r]{\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(543,2316){\makebox(0,0)[r]{\strut{}$5$}}%
      \csname LTb\endcsname%
      \put(543,2603){\makebox(0,0)[r]{\strut{}$6$}}%
      \csname LTb\endcsname%
      \put(645,409){\makebox(0,0){\strut{}$-400$}}%
      \csname LTb\endcsname%
      \put(1111,409){\makebox(0,0){\strut{}$-300$}}%
      \csname LTb\endcsname%
      \put(1577,409){\makebox(0,0){\strut{}$-200$}}%
      \csname LTb\endcsname%
      \put(2043,409){\makebox(0,0){\strut{}$-100$}}%
      \csname LTb\endcsname%
      \put(2509,409){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(2975,409){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(3441,409){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(3907,409){\makebox(0,0){\strut{}$300$}}%
      \csname LTb\endcsname%
      \put(4373,409){\makebox(0,0){\strut{}$400$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1599){\rotatebox{-270}{\makebox(0,0){\strut{}$\beta e\Phi^e$}}}%
      \csname LTb\endcsname%
      \put(2509,130){\makebox(0,0){\strut{}$z \,[\si{nm}]$}}%
      \csname LTb\endcsname%
      \put(3585,2436){\makebox(0,0)[r]{\strut{}$z=0$}}%
      \csname LTb\endcsname%
      \put(3585,2250){\makebox(0,0)[r]{\strut{}$x=\frac{L}{2}$}}%
      \csname LTb\endcsname%
      \put(3585,2064){\makebox(0,0)[r]{\strut{}$x=L$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{phie_pppm_2_pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> phie_pppp_1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4680.00,2808.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(645,595){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(645,796){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%
      \put(645,997){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(645,1197){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \csname LTb\endcsname%
      \put(645,1398){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(645,1599){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \csname LTb\endcsname%
      \put(645,1800){\makebox(0,0)[r]{\strut{}$3$}}%
      \csname LTb\endcsname%
      \put(645,2001){\makebox(0,0)[r]{\strut{}$3.5$}}%
      \csname LTb\endcsname%
      \put(645,2201){\makebox(0,0)[r]{\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(645,2402){\makebox(0,0)[r]{\strut{}$4.5$}}%
      \csname LTb\endcsname%
      \put(645,2603){\makebox(0,0)[r]{\strut{}$5$}}%
      \csname LTb\endcsname%
      \put(747,409){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1472,409){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(2197,409){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(2923,409){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(3648,409){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(4373,409){\makebox(0,0){\strut{}$100$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1599){\rotatebox{-270}{\makebox(0,0){\strut{}$\beta e\Phi^e$}}}%
      \csname LTb\endcsname%
      \put(2560,130){\makebox(0,0){\strut{}$z \,[\si{nm}]$}}%
      \csname LTb\endcsname%
      \put(3585,2436){\makebox(0,0)[r]{\strut{}$x=-32$}}%
      \csname LTb\endcsname%
      \put(3585,2250){\makebox(0,0)[r]{\strut{}$x=-4$}}%
      \csname LTb\endcsname%
      \put(3585,2064){\makebox(0,0)[r]{\strut{}$x=0$}}%
      \csname LTb\endcsname%
      \put(3585,1878){\makebox(0,0)[r]{\strut{}$x=32$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{phie_pppp_1_pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> phie_pppp_2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4680.00,2808.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(441,595){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(441,930){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(441,1264){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(441,1599){\makebox(0,0)[r]{\strut{}$3$}}%
      \csname LTb\endcsname%
      \put(441,1934){\makebox(0,0)[r]{\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(441,2268){\makebox(0,0)[r]{\strut{}$5$}}%
      \csname LTb\endcsname%
      \put(441,2603){\makebox(0,0)[r]{\strut{}$6$}}%
      \csname LTb\endcsname%
      \put(543,409){\makebox(0,0){\strut{}$-400$}}%
      \csname LTb\endcsname%
      \put(1022,409){\makebox(0,0){\strut{}$-300$}}%
      \csname LTb\endcsname%
      \put(1501,409){\makebox(0,0){\strut{}$-200$}}%
      \csname LTb\endcsname%
      \put(1979,409){\makebox(0,0){\strut{}$-100$}}%
      \csname LTb\endcsname%
      \put(2458,409){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(2937,409){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(3416,409){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(3894,409){\makebox(0,0){\strut{}$300$}}%
      \csname LTb\endcsname%
      \put(4373,409){\makebox(0,0){\strut{}$400$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,1599){\rotatebox{-270}{\makebox(0,0){\strut{}$\beta e\Phi^e$}}}%
      \csname LTb\endcsname%
      \put(2458,130){\makebox(0,0){\strut{}$z \,[\si{nm}]$}}%
      \csname LTb\endcsname%
      \put(3585,2436){\makebox(0,0)[r]{\strut{}$z=0$}}%
      \csname LTb\endcsname%
      \put(3585,2250){\makebox(0,0)[r]{\strut{}$x=\frac{L}{2}$}}%
      \csname LTb\endcsname%
      \put(3585,2064){\makebox(0,0)[r]{\strut{}$x=L$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{phie_pppp_2_pdf.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup

